The Balloon-Borne Large Aperture Submillimeter Telescope (BLAST) 2005: A 10 deg^2 Survey of Star Formation in Cygnus X

We present Cygnus X in a new multi-wavelength perspective based on an unbiased BLAST survey at 250, 350, and 500 micron, combined with rich datasets for this well-studied region. Our primary goal is to investigate the early stages of high mass star formation. We have detected 184 compact sources in various stages of evolution across all three BLAST bands. From their well-constrained spectral energy distributions, we obtain the physical properties mass, surface density, bolometric luminosity, and dust temperature. Some of the bright sources reaching 40 K contain well-known compact H II regions. We relate these to other sources at earlier stages of evolution via the energetics as deduced from their position in the luminosity-mass (L-M) diagram. The BLAST spectral coverage, near the peak of the spectral energy distribution of the dust, reveals fainter sources too cool (~ 10 K) to be seen by earlier shorter-wavelength surveys like IRAS. We detect thermal emission from infrared dark clouds and investigate the phenomenon of cold ``starless cores" more generally. Spitzer images of these cold sources often show stellar nurseries, but these potential sites for massive star formation are ``starless" in the sense that to date there is no massive protostar in a vigorous accretion phase. We discuss evolution in the context of the L-M diagram. Theory raises some interesting possibilities: some cold massive compact sources might never form a cluster containing massive stars; and clusters with massive stars might not have an identifiable compact cold massive precursor.

==> (inline-0) <==
\begin{longtable*}{lcccllclccll}
\caption {}\label{tab:bsource}\\
%\multicolumn{11}{c}{{Measured Flux Density}}
\multicolumn{11}{c}{{MEASURED FLUX DENSITY}}\\\\
\hline \hline\\
\multicolumn{1}{l}{BLAST} &
\multicolumn{1}{c}{Source}&
\multicolumn{1}{c}{$l$} &
\multicolumn{1}{c}{$b$} &
\multicolumn{1}{l}{$S_{1200}$} &
\multicolumn{1}{l}{$S_{850}$} &
\multicolumn{1}{c}{$S_{500}$} &
\multicolumn{1}{l}{$S_{450}$} &
\multicolumn{1}{c}{$S_{350}$} &
\multicolumn{1}{c}{$S_{250}$} &
\multicolumn{1}{l}{$S_{100}$} &
\multicolumn{1}{l}{$S_{60}$} \\

\multicolumn{1}{l}{ID} &
\multicolumn{1}{c}{Name}&
\multicolumn{1}{c}{(Degree)} &
\multicolumn{1}{c}{(Degree)} &
\multicolumn{1}{l}{(Jy)} &
\multicolumn{1}{l}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{l}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{l}{(Jy)} &
\multicolumn{1}{l}{(Jy)} \\ \hline
\\
\endfirsthead
\multicolumn{11}{c}{{\tablename} \thetable{} -- Continued} \\
\hline\hline\\
\multicolumn{1}{l}{BLAST} &
\multicolumn{1}{c}{Source}&
\multicolumn{1}{c}{$l$} &
\multicolumn{1}{c}{$b$} &
\multicolumn{1}{l}{$S_{1200}$} &
\multicolumn{1}{l}{$S_{850}$} &
\multicolumn{1}{c}{$S_{500}$} &
\multicolumn{1}{l}{$S_{450}$} &
\multicolumn{1}{c}{$S_{350}$} &
\multicolumn{1}{c}{$S_{250}$} &
\multicolumn{1}{l}{$S_{100}$} &
\multicolumn{1}{l}{$S_{60}$} \\

\multicolumn{1}{l}{ID} &
\multicolumn{1}{c}{Name}&
\multicolumn{1}{c}{(Degree)} &
\multicolumn{1}{c}{(Degree)} &
\multicolumn{1}{l}{(Jy)} &
\multicolumn{1}{l}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{l}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{c}{(Jy)} &
\multicolumn{1}{l}{(Jy)} &
\multicolumn{1}{l}{(Jy)} \\ \hline
\\
\endhead
\hline \\ \multicolumn{11}{l}{{Continued on Next Page\ldots}} \\
\endfoot
\endlastfoot
C0&  J203057+394248&$ 78.6760$&$      0.1902$& \nodata& \nodata& $   22.0\pm    3.9$& \nodata& $   85.8\pm    3.4$& $  110.7\pm    5.6$&     15.6\tablenotemark{u}& \nodata\\
C1&  J202925+401118&$ 78.8861$&$      0.7091$& $    8.1$& $   28.3$& $  151.5\pm    2.9$& $  226.9$& $  375.3\pm    8.0$& $ 1029.3\pm   35.2$&   5819.4&  5699.0\\
C2&  J202904+401506&$ 78.8980$&$      0.8006$& \nodata& \nodata& $   90.7\pm   32.4$& \nodata& $   79.1\pm   17.8$& $   59.9\pm    6.7$&     40.3&     1.3\\
C3&  J203329+394127&$ 78.9454$&$     -0.2135$& \nodata& \nodata& $   23.7\pm    1.3$& \nodata& $   50.9\pm    2.9$& $   85.4\pm    5.0$&     41.1\tablenotemark{u}&     7.7\tablenotemark{u}\\
C4&  J203323+394253&$ 78.9546$&$     -0.1860$& \nodata& \nodata& $   33.0\pm    1.3$& \nodata& $   68.8\pm    2.9$& $  130.7\pm    5.6$&    118.2\tablenotemark{u}&     6.9\tablenotemark{u}\\
C5&  J202653+403717&$ 78.9566$&$      1.3528$& \nodata& \nodata& $    5.1\pm    0.4$& \nodata& $    7.7\pm    0.5$& $   11.3\pm    0.9$&     11.2\tablenotemark{u}&     6.1\tablenotemark{u}\\
C6&  J203023+400926&$ 78.9702$&$      0.5401$& \nodata& \nodata& $   15.2\pm    0.9$& \nodata& $   50.3\pm    2.4$& $   74.4\pm    4.4$&  \nodata&     1.0\tablenotemark{u}\\
C7&  J203112+400310&$ 78.9778$&$      0.3528$& $    6.6$& $   17.6$& $  133.8\pm    3.0$& $  187.6$& $  287.8\pm    5.1$& $  512.5\pm   10.1$&    935.1&   688.1\\
C8&  J202957+401533&$ 79.0029$&$      0.6686$& $    4.0$& \nodata& $   42.0\pm    2.5$& \nodata& $   80.6\pm    4.8$& $  150.8\pm   10.2$&    876.7\tablenotemark{u}&   253.0\tablenotemark{u}\\
C9&  J203242+395409&$ 79.0262$&$      0.0331$& \nodata& \nodata& $    9.7\pm    1.3$& \nodata& $   20.9\pm    2.1$& $   43.3\pm    4.2$&     40.2\tablenotemark{u}&    39.8\tablenotemark{u}\\
C10&  J203002+401637&$ 79.0279$&$      0.6645$& $    4.0$& \nodata& $   91.3\pm    5.6$& \nodata& $  145.5\pm    7.5$& $  198.4\pm   13.0$&    195.5\tablenotemark{u}&    51.8\tablenotemark{u}\\
C11&  J203230+395738&$ 79.0499$&$      0.0986$& \nodata& \nodata& $   16.3\pm    1.4$& \nodata& $   37.0\pm    3.0$& $   70.2\pm    5.3$&     89.3&    52.0\\
C12&  J203220+400021&$ 79.0687$&$      0.1497$& \nodata& \nodata& $   11.9\pm    1.6$& \nodata& $   26.3\pm    4.4$& $   71.9\pm    7.4$&    201.8\tablenotemark{u}&    42.0\tablenotemark{u}\\
C13&  J202903+402817&$ 79.0746$&$      0.9314$& \nodata& \nodata& $   10.9\pm    2.3$& \nodata& $   28.0\pm    5.7$& $   46.2\pm   10.1$&     10.8\tablenotemark{u}&    18.8\tablenotemark{u}\\
C14&  J202720+404234&$ 79.0776$&$      1.3350$& \nodata& \nodata& $    8.9\pm    1.0$& \nodata& $   19.8\pm    2.6$& $   32.8\pm    2.9$&    116.3&    53.2\\
C15&  J202904+403148&$ 79.1237$&$      0.9637$& \nodata& \nodata& $  107.1\pm    6.9$& \nodata& $  175.6\pm    7.6$& $  259.2\pm    9.4$&    292.2&   122.7\tablenotemark{u}\\
C16&  J203442+394448&$ 79.1312$&$     -0.3696$& \nodata& \nodata& $   95.9\pm    5.0$& \nodata& $  167.0\pm    4.0$& $  286.2\pm    6.0$&    540.8&    85.4\\
C17&  J203326+395612&$ 79.1370$&$     -0.0594$& \nodata& $    1.3$& $    5.9\pm    1.1$& $    9.4$& $   10.6\pm    1.6$& $   29.2\pm    3.4$&    112.1\tablenotemark{u}&    20.3\tablenotemark{u}\\
C18&  J203042+401921&$ 79.1388$&$      0.5894$& \nodata& \nodata& $   11.2\pm    1.4$& \nodata& $   22.3\pm    3.0$& $   32.4\pm    3.5$&     18.2\tablenotemark{u}& \nodata\\
C19&  J203108+401718&$ 79.1606$&$      0.5016$& \nodata& \nodata& $   13.0\pm    1.1$& \nodata& $   29.7\pm    3.1$& $   76.0\pm    4.1$&    452.1&   178.2\\
C20&  J203229+400848&$ 79.1987$&$      0.2105$& \nodata& \nodata& $   19.3\pm    3.5$& \nodata& $   38.7\pm    6.0$& $   91.9\pm   11.3$&    428.5\tablenotemark{u}&   137.3\tablenotemark{u}\\
C21&  J202655+405517&$ 79.2044$&$      1.5223$& \nodata& \nodata& $   22.7\pm    2.5$& \nodata& $   53.7\pm    3.4$& $   94.8\pm    8.5$&     12.6\tablenotemark{u}&     2.3\tablenotemark{u}\\
C22&  J202923+403603&$ 79.2173$&$      0.9549$& \nodata& \nodata& $   32.7\pm    2.7$& \nodata& $   82.1\pm    9.5$& $   92.9\pm   11.3$&     27.8\tablenotemark{u}&     8.7\tablenotemark{u}\\
C23&  J203116+402231&$ 79.2462$&$      0.5321$& \nodata& \nodata& $   31.3\pm    3.2$& \nodata& $   99.8\pm   22.9$& $   92.7\pm   12.6$&  \nodata&     0.1\tablenotemark{u}\\
C24&  J203138+401939&$ 79.2477$&$      0.4492$& \nodata& \nodata& $   15.5\pm    3.4$& \nodata& $   10.1\pm    6.4$& $    9.0\pm    4.6$&  \nodata&    69.8\tablenotemark{u}\\
C25&  J203146+401843&$ 79.2499$&$      0.4198$& \nodata& $    6.8$& $   67.4\pm    2.1$& \nodata& $  133.5\pm    7.7$& $  121.1\pm    7.2$&  \nodata& \nodata\\
C26&  J203158+401833&$ 79.2702$&$      0.3877$& $    3.2$& $   10.1$& $   44.2\pm    2.2$& $  135.1$& $   70.1\pm    4.1$& $   87.3\pm    4.5$&    319.5\tablenotemark{u}&    45.7\tablenotemark{u}\\
C27&  J202806+405127&$ 79.2822$&$      1.3037$& \nodata& \nodata& $   32.3\pm    1.8$& \nodata& $  124.4\pm    8.3$& $  292.5\pm   18.7$&   1312.2&  1217.3\\
C28&  J203227+401554&$ 79.2903$&$      0.2855$& $    5.4$& \nodata& $   44.3\pm    4.9$& \nodata& $   92.2\pm    8.4$& $  307.5\pm   31.2$&   2885.4&  2740.1\\
C29&  J202738+405706&$ 79.3081$&$      1.4293$& \nodata& \nodata& $    8.0\pm    1.1$& \nodata& $   12.8\pm    2.2$& $   26.2\pm    2.4$&    129.3\tablenotemark{u}&    21.4\tablenotemark{u}\\
C30&  J202809+405301&$ 79.3099$&$      1.3099$& \nodata& \nodata& $   91.9\pm    3.1$& \nodata& $  199.9\pm    7.8$& $  453.2\pm   16.4$&   2654.2&  2324.4\\
C31&  J203518+395310&$ 79.3107$&$     -0.3767$& \nodata& \nodata& $   36.9\pm    2.1$& \nodata& $  100.8\pm    5.2$& $  141.7\pm    7.1$&    651.7\tablenotemark{u}&   289.6\tablenotemark{u}\\
C32&  J203233+401651&$ 79.3145$&$      0.2796$& $    5.1$& \nodata& $  107.2\pm    5.5$& \nodata& $  275.0\pm    9.8$& $  666.5\pm   31.4$&   8224.0&  6221.7\\
C33&  J202818+405309&$ 79.3275$&$      1.2893$& \nodata& \nodata& $   21.7\pm    3.3$& \nodata& $   22.4\pm    4.8$& $   84.9\pm   10.8$&   3271.4\tablenotemark{u}&  1948.1\tablenotemark{u}\\
C34&  J203525+395328&$ 79.3278$&$     -0.3913$& \nodata& \nodata& $   14.1\pm    1.9$& \nodata& $   33.8\pm    3.2$& $   93.7\pm    7.1$&    272.3\tablenotemark{u}&   161.9\tablenotemark{u}\\
C35&  J202823+405234&$ 79.3292$&$      1.2704$& \nodata& \nodata& $    6.9\pm   11.2$& \nodata& $   19.2\pm   12.7$& $   73.1\pm   34.6$&   2234.4\tablenotemark{u}&   913.7\tablenotemark{u}\\
C36&  J203222+401955&$ 79.3337$&$      0.3394$& $    6.6$& $   20.4$& $  123.8\pm    3.3$& $  172.8$& $  238.5\pm    5.5$& $  386.5\pm   13.3$&   1139.2&   277.0\\
C37&  J202802+405636&$ 79.3459$&$      1.3622$& \nodata& \nodata& $   11.6\pm    1.1$& \nodata& $   19.0\pm    2.1$& $   42.8\pm    3.7$&    382.5\tablenotemark{u}&    65.3\tablenotemark{u}\\
C38&  J203349+400832&$ 79.3471$&$      0.0025$& \nodata& \nodata& $   29.8\pm    0.9$& \nodata& $   68.3\pm    1.9$& $  172.1\pm    3.9$&    978.1&   988.4\\
C39&  J203530+395438&$ 79.3531$&$     -0.3928$& \nodata& \nodata& $   17.6\pm    1.7$& \nodata& $   57.9\pm    5.0$& $   74.2\pm    8.7$&    444.6\tablenotemark{u}&   270.6\tablenotemark{u}\\
C40&  J203508+395725&$ 79.3492$&$     -0.3102$& \nodata& \nodata& $   32.0\pm    3.2$& \nodata& $   44.3\pm    2.6$& $  103.2\pm    9.2$&     23.8\tablenotemark{u}&     1.3\tablenotemark{u}\\
C41&  J202818+405638&$ 79.3746$&$      1.3231$& \nodata& \nodata& $    4.2\pm    0.4$& \nodata& $   12.4\pm    2.6$& $   51.0\pm    5.1$&    479.9\tablenotemark{u}&   121.4\tablenotemark{u}\\
C42&  J203530+400053&$ 79.4371$&$     -0.3311$& \nodata& \nodata& $   21.4\pm    3.0$& \nodata& $   32.8\pm    2.0$& $   44.8\pm    3.2$&    101.6\tablenotemark{u}&    11.6\tablenotemark{u}\\
C43&  J202952+404842&$ 79.4415$&$      1.0049$& \nodata& \nodata& $   21.2\pm    1.0$& \nodata& $   50.9\pm    1.9$& $   81.5\pm    2.9$&    245.8&   137.6\\
C44&  J202754+410505&$ 79.4460$&$      1.4651$& \nodata& \nodata& $   13.5\pm    1.1$& \nodata& $   39.4\pm    3.4$& $   82.3\pm    6.7$&    100.4&    15.7\\
C45&  J203616+395728&$ 79.4807$&$     -0.4836$& \nodata& \nodata& $   19.7\pm    3.3$& \nodata& $   63.7\pm    3.5$& $  137.7\pm    5.7$&     87.1&     7.1\\
C46&  J203412+401634&$ 79.4985$&$      0.0231$& \nodata& \nodata& $   17.7\pm    1.4$& \nodata& $   32.8\pm    2.0$& $   71.3\pm    8.5$&      7.6\tablenotemark{u}&     2.7\tablenotemark{u}\\
C47&  J203417+401840&$ 79.5360$&$      0.0314$& \nodata& \nodata& $   16.1\pm    0.8$& \nodata& $   32.0\pm    1.6$& $   26.2\pm    2.2$&     19.4\tablenotemark{u}&    12.4\tablenotemark{u}\\
C48&  J203423+403039&$ 79.7073$&$      0.1358$& \nodata& \nodata& $   28.6\pm    3.3$& \nodata& $   77.8\pm   10.7$& $   55.7\pm    4.7$&     46.4\tablenotemark{u}&     5.2\tablenotemark{u}\\
C49&  J203311+404138&$ 79.7185$&$      0.4278$& \nodata& \nodata& $    6.4\pm    0.4$& \nodata& $   11.8\pm    0.6$& $   29.2\pm    1.1$&    102.4&    49.2\\
C50&  J203610+401716&$ 79.7318$&$     -0.2685$& \nodata& \nodata& $   14.7\pm    1.1$& \nodata& $   36.6\pm    2.4$& $   45.3\pm    3.4$&  \nodata& \nodata\\
C51&  J203050+410224&$ 79.7340$&$      0.9909$& \nodata& \nodata& $   24.3\pm    0.8$& \nodata& $   50.9\pm    1.7$& $   79.5\pm    2.3$&     95.2&    55.4\tablenotemark{u}\\
C52&  J203119+410049&$ 79.7670$&$      0.9011$& \nodata& \nodata& $    6.0\pm    0.6$& \nodata& $   13.4\pm    0.9$& $   22.2\pm    1.7$&     33.4\tablenotemark{u}&    19.7\tablenotemark{u}\\
C53&  J202958+411639&$ 79.8299$&$      1.2628$& \nodata& \nodata& $   10.1\pm    0.6$& \nodata& $   34.6\pm    1.4$& $   53.6\pm    2.2$&    133.0&    84.4\\
C54&  J203134+410357&$ 79.8364$&$      0.8949$& \nodata& \nodata& $    8.4\pm    0.8$& \nodata& $   16.3\pm    1.6$& $   14.8\pm    1.5$&     53.6\tablenotemark{u}&     1.6\tablenotemark{u}\\
C55&  J203029+411556&$ 79.8764$&$      1.1790$& \nodata& \nodata& $   90.0\pm    2.8$& \nodata& $  200.4\pm    3.5$& $  442.4\pm    7.0$&   1470.4&   820.4\\
C56&  J203208+410524&$ 79.9188$&$      0.8234$& \nodata& \nodata& $   90.0\pm    2.8$& \nodata& $  200.4\pm    3.5$& $  442.4\pm    7.0$&  \nodata& \nodata\\
C57&  J203148+410836&$ 79.9241$&$      0.9065$& \nodata& \nodata& $  -21.5\pm   26.8$& \nodata& $    3.9\pm    1.4$& $   15.6\pm    3.0$&    166.0\tablenotemark{u}&    79.9\tablenotemark{u}\\
C58&  J203319+405858&$ 79.9643$&$      0.5814$& \nodata& \nodata& $    4.3\pm    0.9$& \nodata& $   16.5\pm    2.9$& $   25.6\pm    4.1$&    112.4&    51.6\\
C59&  J203223+410748&$ 79.9787$&$      0.8099$& \nodata& \nodata& $    7.3\pm    0.7$& \nodata& $   24.5\pm    0.9$& $   40.6\pm    1.4$&    258.5\tablenotemark{u}&   242.7\tablenotemark{u}\\
C60&  J203201+411053&$ 79.9789$&$      0.8963$& \nodata& \nodata& $   32.1\pm    2.1$& \nodata& $   72.6\pm    5.3$& $  115.4\pm    8.3$&    579.5\tablenotemark{u}&    51.7\tablenotemark{u}\\
C61&  J203216+410860&$ 79.9813$&$      0.8397$& \nodata& \nodata& $   63.5\pm   11.3$& \nodata& $  133.0\pm   19.8$& $  206.6\pm   35.5$&    889.9&   184.1\\
C62&  J203437+405147&$ 80.0149$&$      0.3127$& \nodata& \nodata& $   87.2\pm    4.1$& \nodata& $  171.6\pm    7.4$& $  311.9\pm   13.1$&     63.0\tablenotemark{u}&    70.2\tablenotemark{u}\\
C63&  J203745+402529&$ 80.0234$&$     -0.4268$& \nodata& \nodata& $    3.9\pm    0.6$& \nodata& $    9.4\pm    1.5$& $   15.7\pm    1.6$&     41.7\tablenotemark{u}& \nodata\\
C64&  J203443+405308&$ 80.0457$&$      0.3090$& \nodata& \nodata& $   20.9\pm    1.1$& \nodata& $   61.7\pm    5.0$& $   96.7\pm   10.9$&    126.0&    59.7\\
C65&  J203309+411603&$ 80.1752$&$      0.7749$& \nodata& \nodata& $   10.5\pm    0.7$& \nodata& $   17.1\pm    0.9$& $   36.0\pm    1.5$&    265.8&    70.0\\
C66&  J203414+410808&$ 80.1903$&$      0.5331$& \nodata& \nodata& $   57.6\pm    3.5$& \nodata& $   94.2\pm    3.4$& $  168.6\pm    7.3$&     70.8&    76.6\\
C67&  J203345+411415&$ 80.2188$&$      0.6657$& \nodata& \nodata& $    7.9\pm    1.1$& \nodata& $   12.7\pm    0.9$& $   22.8\pm    1.6$&    208.1&    73.9\\
C68&  J203520+410551&$ 80.2851$&$      0.3429$& \nodata& \nodata& $   16.0\pm    0.7$& \nodata& $   43.0\pm    1.3$& $   79.9\pm    2.1$&     23.6\tablenotemark{u}& \nodata\\
C69&  J203112+414229&$ 80.3133$&$      1.3307$& \nodata& \nodata& $   11.4\pm    0.7$& \nodata& $   39.2\pm    3.1$& $   45.2\pm    3.4$&     31.4&     4.0\\
C70&  J203537+410615&$ 80.3220$&$      0.3050$& \nodata& \nodata& $    5.1\pm    0.4$& \nodata& $   13.0\pm    1.1$& $   18.0\pm    1.1$&     32.3&    60.7\tablenotemark{u}\\
C71&  J203358+412230&$ 80.3536$&$      0.7148$& \nodata& \nodata& $    3.8\pm    1.1$& \nodata& $    9.9\pm    1.1$& $   14.7\pm    1.6$&    814.3&   443.2\\
C72&  J203347+412449&$ 80.3638$&$      0.7658$& \nodata& \nodata& $   53.3\pm    1.6$& \nodata& $  126.0\pm    2.1$& $  264.7\pm    5.1$&    337.5\tablenotemark{u}&    38.6\tablenotemark{u}\\
C73&  J203509+411331&$ 80.3665$&$      0.4474$& \nodata& \nodata& $  201.3\pm  102.4$& \nodata& $   12.1\pm    1.9$& $   24.2\pm    3.9$&   2737.9&  1256.9\\
C74&  J203525+411428&$ 80.4095$&$      0.4162$& \nodata& \nodata& $  110.5\pm    3.4$& \nodata& $  221.4\pm    7.0$& $  575.7\pm   17.4$&   1158.3&   184.8\\
C75&  J203252+413846&$ 80.4475$&$      1.0436$& \nodata& \nodata& $   11.8\pm    5.9$& \nodata& $   21.7\pm    7.8$& $   58.1\pm   15.0$&    167.3&   100.5\\
C76&  J203430+413044&$ 80.5233$&$      0.7168$& \nodata& \nodata& $    6.2\pm    0.5$& \nodata& $   24.5\pm    0.9$& $   37.9\pm    1.7$&    549.0&   255.2\\
C77&  J203554+411919&$ 80.5275$&$      0.3939$& \nodata& \nodata& $   41.4\pm    1.8$& \nodata& $  102.0\pm    3.8$& $  212.2\pm    6.0$&     55.1\tablenotemark{u}&     9.3\tablenotemark{u}\\
C78&  J203215+415540&$ 80.6069$&$      1.3023$& \nodata& \nodata& $    2.6\pm    0.8$& \nodata& $  157.2\pm  641.0$& $   11.1\pm    1.7$&     70.2\tablenotemark{u}&    21.6\tablenotemark{u}\\
C79&  J203224+415616&$ 80.6316$&$      1.2855$& \nodata& \nodata& $   16.9\pm    5.4$& \nodata& $   10.5\pm    0.9$& $   22.8\pm    1.7$&    113.7\tablenotemark{u}&    37.1\tablenotemark{u}\\
C80&  J203500+413451&$ 80.6344$&$      0.6827$& \nodata& $   14.6$& $    6.4\pm    1.3$& $   91.9$& $   17.4\pm    1.2$& $   48.9\pm    3.6$&   1287.8&   969.8\\
C81&  J203722+411452&$ 80.6348$&$      0.1286$& \nodata& \nodata& $   96.4\pm    2.8$& \nodata& $  221.8\pm    5.6$& $  413.7\pm    7.0$&      5.5\tablenotemark{u}& \nodata\\
C82&  J203229+415729&$ 80.6566$&$      1.2855$& \nodata& \nodata& $    9.7\pm    1.2$& \nodata& $   32.5\pm    2.2$& $   26.8\pm    2.0$&     74.3\tablenotemark{u}&     5.8\tablenotemark{u}\\
C83&  J203509+413827&$ 80.6992$&$      0.6963$& \nodata& \nodata& $   13.3\pm    3.4$& \nodata& $   16.4\pm    2.0$& $   19.3\pm    1.9$&    370.4&   157.7\\
C84&  J203614+413412&$ 80.7631$&$      0.4933$& \nodata& \nodata& $   55.5\pm   16.7$& \nodata& $   54.1\pm    4.2$& $  141.8\pm    6.1$&    117.1\tablenotemark{u}&    20.8\tablenotemark{u}\\
C85&  J203608+413959&$ 80.8287$&$      0.5666$& $    5.7$& $   15.8$& $   21.5\pm    3.7$& $   66.5$& $   40.6\pm    5.1$& $   73.9\pm    5.4$&   1130.5&   666.6\\
C86&  J203900+411722&$ 80.8550$&$     -0.0910$& \nodata& \nodata& $   71.6\pm    1.6$& \nodata& $  171.7\pm    4.1$& $  328.5\pm    6.9$&     85.3\tablenotemark{u}&    78.5\tablenotemark{u}\\
C87&  J203702+413457&$ 80.8634$&$      0.3814$& $    4.0$& $   18.3$& $   37.7\pm    2.1$& $  135.0$& $   74.5\pm    3.5$& $  117.4\pm    6.4$&   1286.0&   190.1\\
C88&  J203652+413620&$ 80.8634$&$      0.4198$& $    6.3$& $   21.2$& $   64.3\pm    3.2$& $  225.5$& $  197.9\pm   12.0$& $  368.9\pm   18.0$&   3598.8&  1299.8\\
C89&  J203944+411155&$ 80.8659$&$     -0.2543$& \nodata& \nodata& $   97.8\pm    3.3$& \nodata& $  259.1\pm    8.3$& $  554.8\pm   14.5$&    471.9\tablenotemark{u}&    37.1\tablenotemark{u}\\
C90&  J203724+413257&$ 80.8785$&$      0.3064$& \nodata& \nodata& $    3.7\pm    1.8$& \nodata& $   12.7\pm    4.0$& $   67.2\pm   10.6$&    609.8\tablenotemark{u}&    28.2\tablenotemark{u}\\
C91&  J203634+414338&$ 80.9270$&$      0.5373$& \nodata& \nodata& $   61.1\pm   15.8$& \nodata& $  114.8\pm   20.0$& $  199.9\pm   46.2$&     58.4\tablenotemark{u}&    10.1\tablenotemark{u}\\
C92&  J203927+412023&$ 80.9460$&$     -0.1272$& $    7.1$& \nodata& $   78.1\pm   32.1$& \nodata& $   53.6\pm    7.7$& $  122.4\pm   21.5$&   6232.1&  5024.8\\
C93&  J204011+411432&$ 80.9519$&$     -0.2949$& \nodata& \nodata& $  210.7\pm   10.2$& \nodata& $  446.2\pm   14.1$& $  826.5\pm   25.2$&   1331.5\tablenotemark{u}&   208.0\tablenotemark{u}\\
C94&  J203936+411959&$ 80.9566$&$     -0.1519$& $    1.8$& \nodata& $   54.5\pm    6.7$& \nodata& $  129.1\pm   19.0$& $  262.7\pm   25.2$&   5171.0&  2497.3\\
C95&  J203709+414130&$ 80.9641$&$      0.4293$& \nodata& \nodata& $    4.4\pm    2.0$& \nodata& $    3.3\pm    2.9$& $  134.9\pm   15.8$&    395.1\tablenotemark{u}&    98.9\tablenotemark{u}\\
C96&  J203941+412111&$ 80.9816$&$     -0.1519$& \nodata& \nodata& $    9.8\pm    0.6$& \nodata& $   20.6\pm    1.2$& $   52.5\pm    3.6$&   3351.5\tablenotemark{u}&   616.0\tablenotemark{u}\\
C97&  J203923+412538&$ 81.0071$&$     -0.0632$& \nodata& \nodata& $  450.6\pm  117.3$& \nodata& $ 3592.9\pm 1145.6$& $  286.1\pm   58.8$&    657.1\tablenotemark{u}&    44.1\tablenotemark{u}\\
C98&  J203646+414744&$ 81.0046$&$      0.5480$& \nodata& \nodata& $   72.6\pm    5.2$& \nodata& $  156.4\pm   10.9$& $  340.5\pm   20.2$&    103.3&    23.6\\
C99&  J204023+411801&$ 81.0211$&$     -0.2892$& \nodata& \nodata& $   49.6\pm    5.4$& \nodata& $  118.7\pm   10.9$& $  198.7\pm   15.9$&    763.4&    81.4\\
C100&  J203644+415112&$ 81.0454$&$      0.5895$& \nodata& \nodata& $   47.5\pm    6.1$& \nodata& $  107.0\pm   12.2$& $  218.7\pm   24.4$&    188.9\tablenotemark{u}&    26.1\tablenotemark{u}\\
C101&  J203954+412407&$ 81.0470$&$     -0.1563$& \nodata& \nodata& $    8.1\pm    1.0$& \nodata& $   22.3\pm    2.0$& $   57.3\pm    5.6$&    812.8&   218.2\\
C102&  J204025+412009&$ 81.0536$&$     -0.2733$& \nodata& \nodata& $   60.5\pm    3.5$& \nodata& $  179.9\pm    8.0$& $  395.2\pm   20.0$&    426.7\tablenotemark{u}&    48.0\tablenotemark{u}\\
C103&  J203936+412741&$ 81.0583$&$     -0.0735$& \nodata& \nodata& $   15.9\pm    3.2$& \nodata& $   42.4\pm    5.8$& $  112.0\pm   13.2$&    308.6\tablenotemark{u}&    49.1\tablenotemark{u}\\
C104&  J204004+412828&$ 81.1230$&$     -0.1364$& $    4.5$& \nodata& $   70.5\pm   79.9$& \nodata& $   47.2\pm   17.7$& $   62.5\pm   11.9$&   1790.2&   611.5\\
C105&  J203713+415407&$ 81.1394$&$      0.5463$& \nodata& \nodata& $   85.2\pm    2.9$& \nodata& $  250.0\pm    6.4$& $  502.0\pm   15.9$&    160.0\tablenotemark{u}&    18.1\tablenotemark{u}\\
C106&  J203636+415947&$ 81.1457$&$      0.6944$& \nodata& \nodata& $   18.1\pm    1.3$& \nodata& $   36.8\pm    2.5$& $   76.7\pm    5.1$&     35.6\tablenotemark{u}&     6.2\tablenotemark{u}\\
C107&  J204005+413212&$ 81.1736$&$     -0.1002$& $    3.0$& \nodata& $   30.2\pm    1.3$& \nodata& $   64.7\pm    2.4$& $   97.0\pm    4.5$&    526.0\tablenotemark{u}&    65.8\tablenotemark{u}\\
C108&  J203605+420851&$ 81.2080$&$      0.8627$& \nodata& \nodata& $   41.1\pm    2.5$& \nodata& $   94.0\pm    5.5$& $  169.3\pm    7.8$&    164.7\tablenotemark{u}& \nodata\\
C109&  J203620+420702&$ 81.2115$&$      0.8075$& \nodata& \nodata& $   93.0\pm    7.8$& \nodata& $  193.0\pm   24.0$& $  353.2\pm   46.7$&     51.4\tablenotemark{u}&     7.2\tablenotemark{u}\\
C110&  J203527+421435&$ 81.2137$&$      1.0143$& \nodata& \nodata& $   12.7\pm    1.5$& \nodata& $   26.1\pm    3.4$& $   87.9\pm   42.1$&    575.6&   173.7\\
C111&  J203506+421957&$ 81.2465$&$      1.1197$& \nodata& \nodata& $   67.5\pm    7.9$& \nodata& $   74.1\pm    4.2$& $  224.8\pm   12.4$&    481.4\tablenotemark{u}&    67.2\tablenotemark{u}\\
C112&  J203546+421513&$ 81.2580$&$      0.9729$& \nodata& \nodata& $   21.3\pm    2.1$& \nodata& $   56.9\pm    4.7$& $  121.8\pm    7.8$&    199.2\tablenotemark{u}&     7.2\tablenotemark{u}\\
C113&  J203601+421336&$ 81.2640$&$      0.9199$& \nodata& \nodata& $   34.5\pm    4.1$& \nodata& $   73.7\pm    6.1$& $  141.8\pm   11.0$&    247.9\tablenotemark{u}&    19.4\tablenotemark{u}\\
C114&  J203541+421649&$ 81.2692$&$      1.0022$& \nodata& \nodata& $   20.4\pm    2.7$& \nodata& $   51.7\pm    5.7$& $  126.7\pm   17.5$&  \nodata&    12.6\tablenotemark{u}\\
C115&  J203534+422009&$ 81.3014$&$      1.0517$& $    7.1$& \nodata& $   23.0\pm    2.0$& \nodata& $   54.9\pm    3.6$& $  107.6\pm    6.5$&   1031.4&   239.3\\
C116&  J204034+413836&$ 81.3126$&$     -0.1053$& $    2.0$& \nodata& $   97.0\pm    2.6$& \nodata& $  199.9\pm    5.8$& $  384.0\pm    8.8$&  \nodata& \nodata\\
C117&  J203448+422732&$ 81.3152$&$      1.2389$& \nodata& \nodata& $   35.4\pm    1.6$& \nodata& $   73.7\pm    3.0$& $  117.8\pm    4.4$&   1567.2&   444.0\\
C118&  J203708+420841&$ 81.3240$&$      0.7043$& \nodata& \nodata& $   43.7\pm    3.9$& \nodata& $  121.0\pm   12.7$& $  329.0\pm   32.1$&  \nodata&     1.8\\
C119&  J203658+421128&$ 81.3407$&$      0.7592$& $    7.8$& \nodata& $    5.5\pm    2.2$& \nodata& $    8.0\pm    3.1$& $   25.0\pm    7.6$&    450.9&    75.8\\
C120&  J203740+420707&$ 81.3616$&$      0.6119$& \nodata& \nodata& $  107.5\pm    2.7$& \nodata& $  247.4\pm    6.2$& $  316.4\pm    9.7$&     54.2\tablenotemark{u}&    11.5\tablenotemark{u}\\
C121&  J203720+421112&$ 81.3784$&$      0.7021$& \nodata& \nodata& $   27.4\pm   10.0$& \nodata& $   45.3\pm    8.5$& $  140.3\pm   23.8$&    101.4\tablenotemark{u}& \nodata\\
C122&  J204029+414530&$ 81.3955$&$     -0.0248$& \nodata& \nodata& $   15.8\pm    2.3$& \nodata& $   24.5\pm    4.4$& $   37.9\pm    5.7$&    336.3\tablenotemark{u}&    25.9\tablenotemark{u}\\
C123&  J203505+423125&$ 81.3984$&$      1.2355$& \nodata& \nodata& $   51.2\pm    3.1$& \nodata& $   98.2\pm    6.6$& $  113.5\pm   10.9$&    695.4\tablenotemark{u}&   203.3\tablenotemark{u}\\
C124&  J203559+422518&$ 81.4155$&$      1.0428$& $    0.6$& \nodata& $   37.9\pm    4.5$& \nodata& $   97.5\pm   13.6$& $  207.8\pm   27.8$&     28.3\tablenotemark{u}& \nodata\\
C125&  J203611+422417&$ 81.4249$&$      1.0021$& \nodata& \nodata& $    8.4\pm    0.8$& \nodata& $   60.2\pm    6.2$& $  145.2\pm   17.0$&    148.5&    64.8\\
C126&  J203730+421353&$ 81.4339$&$      0.7030$& $    4.0$& \nodata& $    9.7\pm    0.9$& \nodata& $   29.1\pm    3.4$& $   57.0\pm    5.7$&    591.4&    45.3\\
C127&  J203831+420549&$ 81.4400$&$      0.4731$& $    4.5$& \nodata& $  105.6\pm    7.5$& \nodata& $  225.9\pm   17.8$& $  440.2\pm   30.1$&   4000.4&  1385.3\\
C128&  J203718+421630&$ 81.4454$&$      0.7598$& $    1.4$& \nodata& $  137.3\pm   25.8$& \nodata& $  362.1\pm   89.3$& $  955.5\pm  172.6$&    111.6\tablenotemark{u}&    70.3\\
C129&  J203836+420700&$ 81.4650$&$      0.4731$& $    4.5$& \nodata& $   14.9\pm    3.5$& \nodata& $   34.1\pm   10.3$& $   64.1\pm   13.1$&   3421.1\tablenotemark{u}&   980.6\tablenotemark{u}\\
C130&  J204046+414844&$ 81.4703$&$     -0.0331$& \nodata& \nodata& $   73.4\pm    8.2$& \nodata& $  189.5\pm   21.6$& $  282.2\pm   40.1$&    230.5\tablenotemark{u}&    14.6\tablenotemark{u}\\
C131&  J204052+414756&$ 81.4707$&$     -0.0555$& \nodata& \nodata& $   15.4\pm    4.7$& \nodata& $   33.5\pm    9.8$& $  111.5\pm   16.3$&    785.9\tablenotemark{u}&   133.2\tablenotemark{u}\\
C132&  J204035+415057&$ 81.4779$&$      0.0172$& $    5.0$& \nodata& $    8.1\pm    2.5$& \nodata& $    7.6\pm    4.7$& $   28.8\pm   12.7$&   1449.3\tablenotemark{u}& \nodata\\
C133&  J203831+420938&$ 81.4919$&$      0.5099$& \nodata& \nodata& $  268.0\pm   12.9$& \nodata& $  596.3\pm   29.0$& $ 1082.0\pm   51.9$&   1723.5\tablenotemark{u}&   159.4\tablenotemark{u}\\
C134&  J203822+421144&$ 81.5024$&$      0.5537$& $    1.6$& \nodata& $   19.9\pm    5.3$& \nodata& $   45.6\pm   13.2$& $  171.1\pm   39.3$&   1036.8\tablenotemark{u}&   107.5\tablenotemark{u}\\
C135&  J203957+415918&$ 81.5163$&$      0.1952$& $    1.6$& $    4.8$& $   41.3\pm    5.6$& \nodata& $  115.0\pm   11.6$& $  240.6\pm   27.4$&    122.4&    75.5\\
C136&  J203954+420055&$ 81.5319$&$      0.2191$& \nodata& \nodata& $   18.8\pm    1.1$& \nodata& $   34.2\pm    2.2$& $   73.9\pm    3.7$&    263.4\tablenotemark{u}&    19.0\tablenotemark{u}\\
C137&  J203514+423936&$ 81.5230$&$      1.2966$& \nodata& \nodata& $   64.8\pm    2.8$& \nodata& $  165.6\pm    9.1$& $  190.5\pm   10.3$&    413.8&    54.8\\
C138&  J203725+422217&$ 81.5360$&$      0.8000$& \nodata& \nodata& $   54.9\pm   22.5$& \nodata& $   44.4\pm    3.9$& $  575.7\pm  203.2$&    157.0&    16.2\\
C139&  J203638+422921&$ 81.5424$&$      0.9868$& $    0.5$& \nodata& $    9.4\pm    3.2$& \nodata& $    9.4\pm    3.3$& $   23.9\pm    6.6$&     34.1\tablenotemark{u}&    12.3\tablenotemark{u}\\
C140&  J204104+415147&$ 81.5438$&$     -0.0453$& \nodata& \nodata& $   34.4\pm    1.2$& \nodata& $   53.6\pm    2.8$& $   88.2\pm    3.6$&    973.0\tablenotemark{u}&   168.0\tablenotemark{u}\\
C141&  J204029+415717&$ 81.5502$&$      0.0965$& $    3.3$& $    9.8$& $   50.9\pm    2.5$& $   65.4$& $  150.7\pm    6.6$& $  396.5\pm   22.9$&    230.3&    36.9\\
C142&  J203944+420413&$ 81.5566$&$      0.2772$& \nodata& \nodata& $   66.1\pm    1.6$& \nodata& $  143.3\pm    5.3$& $  234.9\pm    9.4$&    254.6\tablenotemark{u}&    14.6\tablenotemark{u}\\
C143&  J203635+423047&$ 81.5552$&$      1.0095$& \nodata& \nodata& $   13.1\pm    1.5$& \nodata& $   33.1\pm    3.9$& $   67.3\pm    5.8$&     14.9\tablenotemark{u}& \nodata\\
C144&  J203931+420634&$ 81.5630$&$      0.3331$& \nodata& \nodata& $   22.7\pm    1.6$& \nodata& $   35.8\pm    2.8$& $   61.3\pm    4.3$&  \nodata& \nodata\\
C145&  J204033+415857&$ 81.5804$&$      0.1026$& $    1.8$& $    6.2$& $   11.6\pm    1.5$& $   38.9$& $   36.4\pm    3.1$& $   68.4\pm    6.2$&    733.3\tablenotemark{u}&    81.7\tablenotemark{u}\\
C146&  J203430+424933&$ 81.5759$&$      1.5032$& \nodata& \nodata& $   56.4\pm    1.6$& \nodata& $  109.0\pm    4.7$& $  188.7\pm    8.7$&    186.8\tablenotemark{u}&    16.8\tablenotemark{u}\\
C147&  J203931+420821&$ 81.5869$&$      0.3510$& \nodata& \nodata& $   66.6\pm   13.2$& \nodata& $  125.5\pm   23.7$& $  166.0\pm   20.3$&  \nodata& \nodata\\
C148&  J203520+424413&$ 81.5967$&$      1.3267$& \nodata& \nodata& $   24.2\pm    6.9$& \nodata& $   27.0\pm    5.8$& $   44.3\pm    9.1$&    257.7\tablenotemark{u}&    25.7\tablenotemark{u}\\
C149&  J204048+415757&$ 81.5948$&$      0.0568$& $    2.2$& \nodata& $   10.3\pm    1.2$& \nodata& $   27.5\pm    2.6$& $   72.7\pm    4.5$&    128.0\tablenotemark{u}&     2.2\tablenotemark{u}\\
C150&  J203449+424829&$ 81.5973$&$      1.4446$& \nodata& \nodata& $   21.2\pm    4.4$& \nodata& $   63.1\pm    9.3$& $  132.5\pm   19.7$&    109.1&    10.0\\
C151&  J203914+421221&$ 81.6081$&$      0.4326$& \nodata& \nodata& $   26.2\pm   21.9$& \nodata& $   14.4\pm    3.0$& $   34.4\pm    4.6$&    162.3&     4.8\\
C152&  J203620+423723&$ 81.6164$&$      1.1110$& \nodata& \nodata& $   21.4\pm    4.7$& \nodata& $   38.5\pm    8.7$& $  114.2\pm   16.6$&     59.0\tablenotemark{u}&    10.8\tablenotemark{u}\\
C153&  J204044+420129&$ 81.6349$&$      0.1012$& \nodata& \nodata& $   14.4\pm    1.1$& \nodata& $   34.0\pm    2.6$& $   74.0\pm    5.3$&     93.9\tablenotemark{u}&   101.8\tablenotemark{u}\\
C154&  J203807+422443&$ 81.6468$&$      0.7213$& \nodata& \nodata& $   16.0\pm    4.5$& \nodata& $   95.7\pm   24.7$& $   80.1\pm   16.2$&    184.7\tablenotemark{u}&    10.8\tablenotemark{u}\\
C155&  J203902+421939&$ 81.6811$&$      0.5372$& $   48.7$& $  127.1$& $   33.2\pm    3.9$& $  738.0$& $   78.9\pm    8.2$& $  164.6\pm   23.2$&  19911.5& 13058.7\\
C156&  J204046+420536&$ 81.6920$&$      0.1397$& \nodata& \nodata& $  578.6\pm   27.7$& \nodata& $ 1391.9\pm   68.2$& $ 3391.8\pm  113.3$&    207.3&    55.2\\
C157&  J203901+422249&$ 81.7217$&$      0.5713$& $   46.8$& $  146.7$& $   15.8\pm    1.1$& $ 1160.0$& $   56.0\pm    3.6$& $  135.9\pm   10.1$&  16765.7&  2429.5\\
C158&  J204103+420547&$ 81.7269$&$      0.0994$& \nodata& \nodata& $  838.8\pm   22.4$& \nodata& $ 1917.1\pm   61.7$& $ 4111.7\pm   98.7$&    312.1\tablenotemark{u}&    26.3\tablenotemark{u}\\
C159&  J203444+425911&$ 81.7312$&$      1.5634$& \nodata& \nodata& $    4.0\pm    0.9$& \nodata& $   18.2\pm    1.4$& $   42.7\pm    2.8$&    848.0&   257.5\\
C160&  J203901+422506&$ 81.7524$&$      0.5938$& $   27.1$& $   91.6$& $   35.4\pm    3.3$& $  621.3$& $   91.5\pm    6.9$& $  195.7\pm   13.2$&   7777.6&  1145.1\\
C161&  J204236+415454&$ 81.7603$&$     -0.2385$& \nodata& \nodata& $  597.2\pm   75.6$& \nodata& $ 1501.2\pm  272.6$& $ 1700.2\pm  301.4$&    297.3&    24.4\\
C162&  J203548+425243&$ 81.7607$&$      1.3445$& \nodata& \nodata& $    9.9\pm    1.8$& \nodata& $   24.8\pm    3.6$& $   46.5\pm    4.7$&  \nodata& \nodata\\
C163&  J203749+423846&$ 81.7992$&$      0.9075$& $    0.6$& \nodata& $   22.6\pm    2.3$& \nodata& $   31.1\pm    3.7$& $   47.3\pm    7.4$&    283.9\tablenotemark{u}&    56.6\tablenotemark{u}\\
C164&  J203755+423840&$ 81.8093$&$      0.8919$& $    0.6$& \nodata& $   31.1\pm    1.6$& \nodata& $   46.8\pm    8.0$& $   98.2\pm    8.6$&    451.8\tablenotemark{u}&    87.6\tablenotemark{u}\\
C165&  J203810+423817&$ 81.8316$&$      0.8521$& $    1.6$& \nodata& $   29.7\pm    3.6$& \nodata& $   67.2\pm    8.7$& $   73.2\pm   11.7$&    432.5&   142.7\\
C166&  J203639+425112&$ 81.8337$&$      1.2052$& $    2.4$& \nodata& $   62.1\pm    5.6$& \nodata& $   96.3\pm   16.5$& $  233.3\pm   16.0$&    307.5&    82.3\\
C167&  J203804+423945&$ 81.8399$&$      0.8813$& $    5.4$& \nodata& $   45.7\pm    2.7$& \nodata& $  139.2\pm    6.5$& $  215.2\pm   11.3$&    812.8\tablenotemark{u}&    99.0\tablenotemark{u}\\
C168&  J203757+424050&$ 81.8410$&$      0.9098$& \nodata& \nodata& $   88.1\pm    3.3$& \nodata& $  204.0\pm   10.2$& $  347.9\pm   14.1$&    404.6&    26.5\\
C169&  J203837+423738&$ 81.8733$&$      0.7795$& $   36.5$& $   87.3$& $   22.5\pm    3.0$& $ 1008.0$& $   33.6\pm    6.3$& $   49.5\pm   12.1$&  15488.2& 11970.0\\
C170&  J203644+425507&$ 81.8961$&$      1.2309$& \nodata& \nodata& $  515.9\pm    9.8$& \nodata& $ 1140.6\pm   28.2$& $ 3202.4\pm   46.1$&    125.5\tablenotemark{u}&    13.6\tablenotemark{u}\\
C171&  J204237+422613&$ 82.1734$&$      0.0809$& \nodata& \nodata& $   10.6\pm    1.5$& \nodata& $   38.8\pm    3.7$& $   80.4\pm    3.9$&    219.5&   154.5\\
C172&  J204234+422726&$ 82.1836$&$      0.1005$& \nodata& \nodata& $   24.8\pm    1.6$& \nodata& $   55.7\pm    3.3$& $  107.7\pm    4.4$&     98.9\tablenotemark{u}&    37.1\tablenotemark{u}\\
C173&  J204013+425459&$ 82.2814$&$      0.7228$& \nodata& \nodata& $   23.0\pm    1.4$& \nodata& $   40.4\pm    2.8$& $   55.0\pm    3.4$&     81.9\tablenotemark{u}&     4.7\tablenotemark{u}\\
C174&  J204017+425624&$ 82.3073$&$      0.7280$& \nodata& \nodata& $   17.5\pm    0.7$& \nodata& $   25.5\pm    1.5$& $   21.8\pm    5.2$&    126.1\tablenotemark{u}&    40.6\tablenotemark{u}\\
C175&  J204227+424151&$ 82.3591$&$      0.2663$& \nodata& \nodata& $   14.8\pm    0.7$& \nodata& $   31.7\pm    1.6$& $   56.6\pm    2.1$&     22.3\tablenotemark{u}&     3.7\tablenotemark{u}\\
C176&  J204159+424812&$ 82.3909$&$      0.3972$& \nodata& \nodata& $   65.6\pm    5.6$& \nodata& $   91.2\pm    5.3$& $  147.6\pm    8.1$&    185.1\tablenotemark{u}&    41.4\tablenotemark{u}\\
C177&  J204211+425258&$ 82.4752$&$      0.4182$& \nodata& \nodata& $   13.9\pm    1.1$& \nodata& $   31.4\pm    2.3$& $   80.8\pm    6.1$&    526.3&    80.5\\
C178&  J204209+425519&$ 82.5020$&$      0.4479$& \nodata& \nodata& $   68.2\pm    4.7$& \nodata& $   97.4\pm    6.6$& $  222.5\pm   12.8$&    618.1\tablenotemark{u}&    77.6\tablenotemark{u}\\
C179&  J204341+424355&$ 82.5271$&$      0.1077$& \nodata& \nodata& $   17.3\pm    1.7$& \nodata& $   10.0\pm    5.3$& $   78.2\pm    9.9$&     54.9\tablenotemark{u}&     4.1\tablenotemark{u}\\
C180&  J204234+425649&$ 82.5689$&$      0.4029$& \nodata& \nodata& $   80.7\pm   15.1$& \nodata& $   88.9\pm    5.6$& $  141.9\pm   10.1$&    573.4&   769.8\\
C181&  J204346+424707&$ 82.5787$&$      0.1285$& \nodata& \nodata& $   14.3\pm    1.4$& \nodata& $   53.0\pm    4.1$& $  125.3\pm    6.6$&      9.4\tablenotemark{u}& \nodata\\
C182&  J204222+425831&$ 82.5695$&$      0.4482$& \nodata& \nodata& $   31.4\pm    3.3$& \nodata& $   27.3\pm    2.2$& $   32.1\pm    3.9$&    500.2&   179.1\\
C183&  J204329+424954&$ 82.5826$&$      0.1985$& \nodata& \nodata& $   20.5\pm    4.7$& \nodata& $  103.8\pm    6.3$& $  222.2\pm   14.0$&    168.4&    95.5\\

\hline  \\

\multicolumn{11}{l}{{$^{\rm u}$ Upper limit.}} \\

\end{longtable*}

\begin{deluxetable*}{lrrr}
%\footnotesize
%\small
\tablecaption{Clusters and Stellar Groups}
\tablewidth{0pt}
\tablehead{
\colhead{Cluster\tablenotemark{a}} &
\colhead{$l$} &
\colhead{$b$} &
\colhead{Other}\\
\colhead{ID}&
\colhead{Degree}&
\colhead{Degree}&
\colhead{Names}}\\
\startdata
LK08            & 79.302  & 0.286  & DB10, ECX6-25  \\
LK09            &  79.301 &  1.291 &  DB11, ECX6-18 \\
DB12\tablenotemark{sg} &  79.879 &  1.178 &   ECX6-21  \\
ECX6-27         &  80.354 &   0.728 &   \nodata \\
DR18\tablenotemark{sg}  &  80.357 &   0.450 &    \nodata\\
LK11            &  80.935 &  -0.167 &  DB13, DB14\tablenotemark{sg}     \\
LK12            &  81.298 &  1.096  &    DB15   \\
LK13            &  81.445 &  0.483  &  DB16    \\
LK14            &  81.441 &  1.122  &  \nodata  \\
DB17            &  81.566 &  -0.719  &  \nodata  \\
LK15            &  81.610 &  0.142   &  \nodata  \\
DB18\tablenotemark{sg} &  81.661 &  -0.017  &  \nodata  \\
DR21            &  81.680 &  0.540   &   \nodata \\
DB19\tablenotemark{sg} &  81.711 &  0.582   &  \nodata  \\
W75N            &  81.870 &  0.779   &\nodata   \\
DB20            &  81.896 &  0.797   &  \nodata  \\
DB22            &  82.567 &  0.404   &  \nodata  \\

\enddata
\label{tab:clusters}
\tablenotetext{a}{LK, DB, and ECX6 are the cluster IDs by \cite{leduigou2002},
\cite{dutra2001}, and \cite{comeron2002}, respectively.}
\tablenotetext{sg}{ Stellar group.}
\end{deluxetable*}

\begin{deluxetable*}{lcccc}
%\footnotesize
%\small
\tablecaption{Structures observed at 1.2 mm associated with BLAST clumps}
\tablewidth{0pt}
\tablehead{
\colhead{BLAST} &
\colhead{Core\tablenotemark{a}} &
\colhead{Clump\tablenotemark{a}} &
\colhead{$\Sigma_{\rm core}$\tablenotemark{a}} &
\colhead{$\Sigma_{\rm clump}$\tablenotemark{a}} \\
\colhead{ID}&
\colhead{ID}&
\colhead{ID}&
\colhead{$\rm g~cm^{-2}$}&
\colhead{$\rm g~cm^{-2}$}}\\
\startdata
C1&S26&Cl-S5&0.58&0.33\\
C7&S30, S31&Cl-S7&0.21&0.18\\
C8&S29&Cl-S6&0.08&0.08\\
C26&S34&Cl-S9&0.08&0.08\\
C28&S39&\nodata&0.12&\nodata\\
C32&S40, S41&Cl-S11&0.13&0.11\\
C36&S36, S37, S38&Cl-S10&0.16&0.12\\
C85&N5, N6&Cl-N3&0.15&0.15\\
C87&N14&Cl-N6&0.48&0.14\\
C88&N10&Cl-N4&0.43&0.18\\
C90&N17&\nodata&0.15&\nodata\\
C92&N58, N59&Cl-N17&0.22&0.18\\
C104&N62&Cl-N20&0.08&0.09\\
C107&N63&Cl-N21&0.96&0.28\\
C115&N1, N2&Cl-N1&0.56&0.29\\
C116&N70&\nodata&0.07&\nodata\\
C119&N12, N13&Cl-N5&0.58&0.21\\
C126&N18&Cl-N9&0.07&0.07\\
C127&N29&Cl-N11&0.06&0.08\\
C128&N16&\nodata&0.13&\nodata\\
C132&N67, N69&Cl-N23&0.05&0.09\\
C134&N26&\nodata&0.06&\nodata\\
C135&N61&\nodata&0.07&\nodata\\
C139&N8&\nodata&0.12&\nodata\\
C141&N65, N64&Cl-N22&0.14&0.10\\
C145&N68&\nodata&0.29&\nodata\\
C149&N72&\nodata&0.05&\nodata\\
C155&N42, N46, N47&Cl-15&2.30&1.67\\
C157&N36, N38, N41, N44, N48&Cl-N14&1.92&1.24\\
C160&N37, N43, N51, N53, N54&Cl-N16&0.45&0.45\\
C163&N20&\nodata&0.18&\nodata\\
C166&N9&\nodata&0.05&\nodata\\
C167&N21, N22, N24&Cl-N10&0.08&0.10\\
C169&N30, N31, N32&Cl-N13&2.49&1.27\\
 %table_cores.dat
\enddata
\label{tab:clump_cores}
\tablenotetext{a}{Core, Clump ID, and surface density are from \cite{motte2007}}
%\cite{dutra2001}, and \cite{comeron2002}, respectively.}
%\tablenotetext{sg}{ Stellar group.}
\end{deluxetable*}

\clearpage
%;L, M,Lbol
\begin{longtable*}{lccccc}
\caption{ {}\label{tab:sed}}\\
\multicolumn{5}{c}{{RESULTS FROM SED FITS}}\\\\
 \hline \hline\\
        \multicolumn{1}{l}{BLAST} &
        \multicolumn{1}{c}{$T$} &
        \multicolumn{1}{c}{$M$} &
        \multicolumn{1}{c}{$\Sigma$} &
        \multicolumn{1}{c}{$L$} &
        \multicolumn{1}{c}{$L_{\rm{bol}}$} \\

        \multicolumn{1}{l}{ID} &
        \multicolumn{1}{c}{(K)} &
        \multicolumn{1}{c}{(100~M$_\odot$)} &
        \multicolumn{1}{c}{(g cm$^{-2}$)} &
        \multicolumn{1}{c}{(100~L$_\odot$)} &
        \multicolumn{1}{c}{(100~L$_\odot$)} \\ \hline
\\
\endfirsthead

\multicolumn{5}{c}{{\tablename} \thetable{} -- Continued} \\
\hline \hline \\
        \multicolumn{1}{l}{BLAST} &
        \multicolumn{1}{c}{$T$} &
        \multicolumn{1}{c}{$M$} &
         \multicolumn{1}{c}{$\Sigma$} &
        \multicolumn{1}{c}{$L$} &
        \multicolumn{1}{c}{$L_{\rm{bol}}$} \\

        \multicolumn{1}{l}{ID} &
        \multicolumn{1}{c}{(K)} &
        \multicolumn{1}{c}{(100~M$_\odot$)} &
        \multicolumn{1}{c}{(g cm$^{-2}$)} &
        \multicolumn{1}{c}{(100~L$_\odot$)} &
        \multicolumn{1}{c}{(100~L$_\odot$)} \\\hline
\\
\endhead

 \hline \\ \multicolumn{5}{l}{{Continued on Next Page\ldots}}\\
\endfoot
\endlastfoot
                  C0 & $ 15.5  \pm  0.7 $ & $  1.8  \pm  0.4 $ & $  0.033 $ & $    1.4 \pm   0.2 $ & \nodata\\
                          C1 & $ 40.1  \pm  4.0 $ & $  1.9  \pm  0.4 $ & $  0.121 $ & $  277.2 \pm 100.7 $ & $  489.4 $\\
                  C3 & $ 16.6  \pm  1.1 $ & $  1.4  \pm  0.3 $ & $  0.021 $ & $    1.6 \pm   0.4 $ & \nodata\\
                  C4 & $ 17.5  \pm  0.7 $ & $  1.7  \pm  0.3 $ & $  0.022 $ & $    2.6 \pm   0.4 $ & \nodata\\
                  C5 & $ 13.2  \pm  1.3 $ & $  0.5  \pm  0.2 $ & $  0.022 $ & $    0.1 \pm   0.0 $ & \nodata\\
                          C6 & $ 19.6  \pm  0.6 $ & $  0.7  \pm  0.1 $ & $  0.009 $ & $    1.8 \pm   0.2 $ & $    2.0 $\\
                          C7 & $ 25.8  \pm  0.8 $ & $  2.6  \pm  0.3 $ & $  0.084 $ & $   33.4 \pm   3.3 $ & $   50.2 $\\
                  C8 & $ 17.3  \pm  1.6 $ & $  2.2  \pm  0.6 $ & $  0.038 $ & $    3.1 \pm   1.0 $ & \nodata\\
                  C9 & $ 20.4  \pm  2.0 $ & $  0.4  \pm  0.1 $ & $  0.006 $ & $    1.3 \pm   0.4 $ & \nodata\\
                 C10 & $ 15.7  \pm  1.3 $ & $  4.1  \pm  1.0 $ & $  0.051 $ & $    3.4 \pm   1.0 $ & \nodata\\
                 C11 & $ 25.7  \pm  0.8 $ & $  0.4  \pm  0.1 $ & $  0.008 $ & $    4.4 \pm   0.4 $ & \nodata\\
                 C12 & $ 20.9  \pm  0.6 $ & $  0.4  \pm  0.1 $ & $  0.007 $ & $    1.8 \pm   0.2 $ & \nodata\\
                 C13 & $ 15.7  \pm  0.8 $ & $  0.8  \pm  0.2 $ & $  0.014 $ & $    0.7 \pm   0.1 $ & \nodata\\
                         C14 & $ 29.9  \pm  1.7 $ & $  0.1  \pm  0.0 $ & $  0.003 $ & $    3.8 \pm   0.6 $ & $    4.5 $\\
                         C15 & $ 20.8  \pm  0.9 $ & $  2.7  \pm  0.5 $ & $  0.024 $ & $   10.5 \pm   1.1 $ & $   15.3 $\\
                 C16 & $ 23.7  \pm  0.6 $ & $  2.1  \pm  0.3 $ & $  0.096 $ & $   16.5 \pm   1.4 $ & \nodata\\
                 C17 & $ 21.5  \pm  1.8 $ & $  0.2  \pm  0.0 $ & $  0.005 $ & $    1.0 \pm   0.3 $ & \nodata\\
                 C18 & $ 15.1  \pm  2.0 $ & $  0.8  \pm  0.3 $ & $  0.015 $ & $    0.5 \pm   0.2 $ & \nodata\\
                         C19 & $ 32.5  \pm  1.1 $ & $  0.2  \pm  0.0 $ & $  0.003 $ & $    9.8 \pm   1.2 $ & $   10.1 $\\
                 C20 & $ 23.6  \pm  3.8 $ & $  0.5  \pm  0.2 $ & $  0.006 $ & $    4.1 \pm   1.8 $ & \nodata\\
                 C21 & $ 15.2  \pm  0.6 $ & $  1.6  \pm  0.3 $ & $  0.009 $ & $    1.1 \pm   0.1 $ & \nodata\\
                         C22 & $ 14.7  \pm  1.2 $ & $  2.5  \pm  0.7 $ & $  0.021 $ & $    1.5 \pm   0.3 $ & $    2.3 $\\
                 C23 & $ 15.0  \pm  1.6 $ & $  2.2  \pm  0.8 $ & $  0.015 $ & $    1.5 \pm   0.5 $ & \nodata\\
                 C25 & $ 15.1  \pm  1.2 $ & $  2.4  \pm  0.5 $ & $  0.018 $ & $    1.6 \pm   0.5 $ & \nodata\\
                 C26 & $ 13.4  \pm  0.9 $ & $  3.7  \pm  0.6 $ & $  0.059 $ & $    1.3 \pm   0.3 $ & \nodata\\
        C27\tablenotemark{a} & $ 40.1  \pm  4.2 $ & $  0.4  \pm  0.1 $ & $  0.007 $ & $   62.3 \pm  24.9 $ & $   55.4 $\\
                         C28 & $ 47.0  \pm  9.7 $ & $  0.4  \pm  0.1 $ & $  0.009 $ & $  144.3 \pm 211.5 $ & $  113.5 $\\
                 C29 & $ 17.3  \pm  2.7 $ & $  0.4  \pm  0.2 $ & $  0.007 $ & $    0.5 \pm   0.2 $ & \nodata\\
        C30\tablenotemark{a} & $ 37.7  \pm  4.6 $ & $  1.1  \pm  0.5 $ & $  0.020 $ & $  110.6 \pm  37.2 $ & $  102.5 $\\
                 C31 & $ 18.0  \pm  2.3 $ & $  1.8  \pm  0.6 $ & $  0.033 $ & $    3.3 \pm   1.2 $ & \nodata\\
                 C32 & $ 46.2  \pm  2.8 $ & $  1.1  \pm  0.2 $ & $  0.024 $ & $  330.7 \pm  72.1 $ & \nodata\\
                 C34 & $ 25.4  \pm  1.3 $ & $  0.4  \pm  0.1 $ & $  0.006 $ & $    4.3 \pm   0.7 $ & \nodata\\
                 C36 & $ 25.5  \pm  1.1 $ & $  2.6  \pm  0.4 $ & $  0.039 $ & $   30.6 \pm   4.3 $ & \nodata\\
                 C37 & $ 18.8  \pm  2.5 $ & $  0.4  \pm  0.2 $ & $  0.011 $ & $    1.0 \pm   0.4 $ & \nodata\\
                         C38 & $ 37.6  \pm  1.9 $ & $  0.4  \pm  0.1 $ & $  0.014 $ & $   38.3 \pm   6.0 $ & $   48.7 $\\
                 C39 & $ 19.4  \pm  2.8 $ & $  0.8  \pm  0.3 $ & $  0.010 $ & $    2.0 \pm   1.3 $ & \nodata\\
                 C40 & $ 15.5  \pm  1.2 $ & $  1.7  \pm  0.5 $ & $  0.009 $ & $    1.3 \pm   0.3 $ & \nodata\\
                         C41 & $ 35.1  \pm  1.9 $ & $  0.1  \pm  0.0 $ & $  0.002 $ & $    4.4 \pm   0.9 $ & $    5.4 $\\
                 C42 & $ 13.0  \pm  1.6 $ & $  2.0  \pm  0.8 $ & $  0.027 $ & $    0.6 \pm   0.2 $ & \nodata\\
                 C43 & $ 28.9  \pm  1.1 $ & $  0.4  \pm  0.1 $ & $  0.010 $ & $    8.4 \pm   0.9 $ & \nodata\\
                 C44 & $ 23.0  \pm  0.5 $ & $  0.4  \pm  0.1 $ & $  0.003 $ & $    3.0 \pm   0.2 $ & \nodata\\
                 C45 & $ 18.4  \pm  0.3 $ & $  1.1  \pm  0.1 $ & $  0.012 $ & $    2.2 \pm   0.2 $ & \nodata\\
                 C46 & $ 14.9  \pm  0.7 $ & $  1.2  \pm  0.3 $ & $  0.004 $ & $    0.8 \pm   0.1 $ & \nodata\\
                         C47 & $ 11.0  \pm  0.9 $ & $  2.6  \pm  0.7 $ & $  0.032 $ & $    0.3 \pm   0.1 $ & $    0.9 $\\
                 C48 & $ 11.8  \pm  1.2 $ & $  3.8  \pm  1.3 $ & $  0.025 $ & $    0.7 \pm   0.2 $ & \nodata\\
                         C49 & $ 27.0  \pm  0.9 $ & $  0.1  \pm  0.0 $ & $  0.005 $ & $    2.1 \pm   0.2 $ & $    2.8 $\\
                 C50 & $ 15.3  \pm  1.7 $ & $  1.0  \pm  0.3 $ & $  0.010 $ & $    0.8 \pm   0.2 $ & \nodata\\
                         C51 & $ 22.2  \pm  1.0 $ & $  0.7  \pm  0.1 $ & $  0.026 $ & $    3.7 \pm   0.5 $ & $    5.0 $\\
                         C52 & $ 17.8  \pm  3.0 $ & $  0.3  \pm  0.1 $ & $  0.005 $ & $    0.5 \pm   0.1 $ & $    1.2 $\\
                         C53 & $ 27.8  \pm  1.1 $ & $  0.2  \pm  0.0 $ & $  0.005 $ & $    4.2 \pm   0.5 $ & $    4.9 $\\
                 C54 & $ 11.5  \pm  1.1 $ & $  1.2  \pm  0.4 $ & $  0.055 $ & $    0.2 \pm   0.0 $ & \nodata\\
                         C55 & $ 30.2  \pm  1.3 $ & $  1.6  \pm  0.2 $ & $  0.117 $ & $   48.2 \pm   6.2 $ & $   52.9 $\\
                         C57 & $ 28.8  \pm  1.4 $ & $  0.1  \pm  0.0 $ & $  0.004 $ & $    2.3 \pm   0.4 $ & $    3.6 $\\
                         C58 & $ 28.3  \pm  1.0 $ & $  0.2  \pm  0.0 $ & $  0.007 $ & $    3.3 \pm   0.4 $ & $    4.1 $\\
        C59\tablenotemark{a} & $ 17.6  \pm  1.9 $ & $  1.7  \pm  0.5 $ & $  0.053 $ & $    2.6 \pm   0.9 $ & $    6.8 $\\
C60\tablenotemark{a} & $ 16.4  \pm  1.3 $ & $  3.8  \pm  1.6 $ & $  0.021 $ & $    4.0 \pm   2.4 $ & \nodata\\
        C61\tablenotemark{a} & $ 25.7  \pm  0.9 $ & $  1.8  \pm  0.2 $ & $  0.029 $ & $   22.8 \pm   2.9 $ & $   24.8 $\\
                 C63 & $ 17.5  \pm  0.7 $ & $  1.1  \pm  0.3 $ & $  0.006 $ & $    1.7 \pm   0.2 $ & \nodata\\
                         C64 & $ 30.6  \pm  1.7 $ & $  0.1  \pm  0.0 $ & $  0.006 $ & $    4.3 \pm   0.6 $ & $    6.0 $\\
                 C65 & $ 24.4  \pm  0.9 $ & $  1.1  \pm  0.2 $ & $  0.008 $ & $   10.0 \pm   0.9 $ & \nodata\\
                         C66 & $ 30.5  \pm  1.7 $ & $  0.1  \pm  0.0 $ & $  0.003 $ & $    2.6 \pm   0.4 $ & $    8.0 $\\
                         C67 & $ 25.5  \pm  0.8 $ & $  0.4  \pm  0.0 $ & $  0.009 $ & $    4.9 \pm   0.5 $ & $    5.6 $\\
                 C68 & $ 17.2  \pm  1.5 $ & $  0.6  \pm  0.1 $ & $  0.006 $ & $    0.8 \pm   0.3 $ & \nodata\\
                 C69 & $ 22.4  \pm  0.6 $ & $  0.1  \pm  0.0 $ & $  0.008 $ & $    0.9 \pm   0.1 $ & \nodata\\
                 C70 & $ 34.3  \pm  2.3 $ & $  0.0  \pm  0.0 $ & $  0.001 $ & $    2.6 \pm   0.4 $ & \nodata\\
        C71\tablenotemark{a} & $ 30.7  \pm  1.3 $ & $  0.9  \pm  0.1 $ & $  0.016 $ & $   30.6 \pm   4.5 $ & $   31.3 $\\
                         C73 & $ 33.4  \pm  1.5 $ & $  1.6  \pm  0.2 $ & $  0.030 $ & $   84.3 \pm  17.1 $ & $   87.6 $\\
                         C74 & $ 23.2  \pm  2.6 $ & $  0.3  \pm  0.3 $ & $  0.006 $ & $    2.3 \pm   0.7 $ & $    3.1 $\\
                         C75 & $ 34.8  \pm  2.6 $ & $  0.1  \pm  0.0 $ & $  0.002 $ & $    6.2 \pm   1.3 $ & $    6.3 $\\
                         C76 & $ 28.4  \pm  1.0 $ & $  0.8  \pm  0.1 $ & $  0.016 $ & $   18.3 \pm   2.1 $ & $   21.8 $\\
                 C78 & $ 21.9  \pm  2.9 $ & $  0.2  \pm  0.1 $ & $  0.003 $ & $    0.8 \pm   0.3 $ & \nodata\\
                 C79 & $ 27.4  \pm  1.4 $ & $  0.2  \pm  0.0 $ & $  0.002 $ & $    2.8 \pm   0.4 $ & \nodata\\
                         C80 & $ 30.0  \pm  1.0 $ & $  1.5  \pm  0.2 $ & $  0.056 $ & $   43.4 \pm   5.1 $ & $   48.9 $\\
                 C81 & $ 13.5  \pm  1.2 $ & $  0.9  \pm  0.3 $ & $  0.017 $ & $    0.3 \pm   0.1 $ & \nodata\\
                 C82 & $ 11.5  \pm  1.3 $ & $  1.5  \pm  0.8 $ & $  0.037 $ & $    0.2 \pm   0.1 $ & \nodata\\
                         C83 & $ 28.8  \pm  1.1 $ & $  0.5  \pm  0.1 $ & $  0.007 $ & $   10.8 \pm   1.3 $ & $   11.6 $\\
                 C84 & $ 23.4  \pm  0.8 $ & $  0.5  \pm  0.1 $ & $  0.006 $ & $    3.7 \pm   0.4 $ & \nodata\\
                         C85 & $ 29.9  \pm  1.0 $ & $  1.2  \pm  0.1 $ & $  0.053 $ & $   35.4 \pm   5.0 $ & $   51.8 $\\
                 C86 & $ 16.0  \pm  1.9 $ & $  2.3  \pm  0.8 $ & $  0.025 $ & $    2.1 \pm   0.6 $ & \nodata\\
                         C87 & $ 26.8  \pm  1.0 $ & $  1.8  \pm  0.2 $ & $  0.058 $ & $   28.0 \pm   4.9 $ & $   33.6 $\\
                         C88 & $ 32.5  \pm  1.1 $ & $  1.9  \pm  0.2 $ & $  0.091 $ & $   85.7 \pm  11.3 $ & $  106.0 $\\
                 C89 & $ 25.7  \pm  1.2 $ & $  0.1  \pm  0.0 $ & $  0.002 $ & $    1.8 \pm   0.3 $ & \nodata\\
                 C90 & $ 16.8  \pm  2.3 $ & $  3.3  \pm  1.7 $ & $  0.019 $ & $    4.0 \pm   1.3 $ & \nodata\\
                 C91 & $ 17.2  \pm  1.2 $ & $  1.5  \pm  2.3 $ & $  0.008 $ & $    2.0 \pm   0.4 $ & \nodata\\
                         C92 & $ 39.3  \pm  5.5 $ & $  1.9  \pm  0.7 $ & $  0.024 $ & $  240.6 \pm  91.8 $ & $  323.2 $\\
                 C93 & $ 22.0  \pm  2.1 $ & $  1.8  \pm  0.5 $ & $  0.015 $ & $    9.7 \pm   2.1 $ & \nodata\\
                 C95 & $ 24.4  \pm  1.7 $ & $  0.3  \pm  0.1 $ & $  0.001 $ & $    2.4 \pm   0.6 $ & \nodata\\
                 C97 & $ 21.0  \pm  1.2 $ & $  2.6  \pm  0.5 $ & $  0.013 $ & $   10.6 \pm   2.0 $ & \nodata\\
                 C98 & $ 19.1  \pm  0.5 $ & $  2.1  \pm  0.3 $ & $  0.009 $ & $    5.1 \pm   0.4 $ & \nodata\\
                 C99 & $ 25.3  \pm  0.9 $ & $  1.2  \pm  0.2 $ & $  0.007 $ & $   13.7 \pm   2.0 $ & \nodata\\
                C100 & $ 23.5  \pm  0.6 $ & $  0.3  \pm  0.0 $ & $  0.002 $ & $    1.9 \pm   0.2 $ & \nodata\\
                        C101 & $ 26.3  \pm  0.8 $ & $  1.6  \pm  0.2 $ & $  0.013 $ & $   21.9 \pm   2.4 $ & $   23.0 $\\
                C102 & $ 22.4  \pm  0.7 $ & $  0.6  \pm  0.1 $ & $  0.007 $ & $    3.4 \pm   0.3 $ & \nodata\\
                        C104 & $ 28.2  \pm  0.9 $ & $  1.8  \pm  0.2 $ & $  0.027 $ & $   37.7 \pm   3.8 $ & $   44.7 $\\
                C105 & $ 19.9  \pm  1.7 $ & $  0.7  \pm  0.2 $ & $  0.007 $ & $    2.1 \pm   0.6 $ & \nodata\\
                C106 & $ 15.6  \pm  1.3 $ & $  2.0  \pm  0.5 $ & $  0.018 $ & $    1.6 \pm   0.4 $ & \nodata\\
                C107 & $ 22.2  \pm  0.6 $ & $  1.3  \pm  0.2 $ & $  0.071 $ & $    7.3 \pm   0.7 $ & \nodata\\
                C108 & $ 15.4  \pm  0.6 $ & $  6.4  \pm  1.1 $ & $  0.029 $ & $    4.8 \pm   0.7 $ & \nodata\\
                C109 & $ 16.6  \pm  2.8 $ & $  0.7  \pm  0.2 $ & $  0.003 $ & $    0.8 \pm   0.4 $ & \nodata\\
                C110 & $ 28.7  \pm  0.9 $ & $  0.7  \pm  0.1 $ & $  0.006 $ & $   15.5 \pm   1.5 $ & \nodata\\
                C111 & $ 23.6  \pm  1.4 $ & $  0.6  \pm  0.1 $ & $  0.008 $ & $    5.0 \pm   0.9 $ & \nodata\\
                C112 & $ 19.5  \pm  0.5 $ & $  1.4  \pm  0.2 $ & $  0.015 $ & $    3.9 \pm   0.4 $ & \nodata\\
                C113 & $ 17.7  \pm  0.5 $ & $  1.1  \pm  0.2 $ & $  0.012 $ & $    1.7 \pm   0.2 $ & \nodata\\
                C114 & $ 19.6  \pm  0.8 $ & $  1.0  \pm  0.2 $ & $  0.021 $ & $    2.7 \pm   0.4 $ & \nodata\\
                        C115 & $ 25.6  \pm  0.8 $ & $  2.2  \pm  0.3 $ & $  0.115 $ & $   27.5 \pm   3.1 $ & $   31.4 $\\
                C116 & $ 17.1  \pm  0.9 $ & $  1.7  \pm  0.2 $ & $  0.022 $ & $    2.2 \pm   0.4 $ & \nodata\\
                C117 & $ 32.1  \pm  0.9 $ & $  0.8  \pm  0.1 $ & $  0.005 $ & $   34.6 \pm   3.6 $ & \nodata\\
                C118 & $ 18.3  \pm  2.4 $ & $  0.2  \pm  0.5 $ & $  0.006 $ & $    0.4 \pm   0.2 $ & \nodata\\
                C119 & $ 21.8  \pm  0.5 $ & $  3.0  \pm  0.5 $ & $  0.115 $ & $   15.2 \pm   1.5 $ & \nodata\\
                C120 & $ 17.1  \pm  0.7 $ & $  1.3  \pm  0.3 $ & $  0.009 $ & $    1.8 \pm   0.3 $ & \nodata\\
                C121 & $ 13.8  \pm  2.2 $ & $  1.3  \pm  0.6 $ & $  0.033 $ & $    0.5 \pm   0.3 $ & \nodata\\
                C122 & $ 12.9  \pm  1.2 $ & $  5.4  \pm  1.5 $ & $  0.079 $ & $    1.5 \pm   0.4 $ & \nodata\\
                C123 & $ 21.0  \pm  0.9 $ & $  1.4  \pm  0.2 $ & $  0.008 $ & $    5.9 \pm   0.8 $ & \nodata\\
                C124 & $ 22.4  \pm  1.2 $ & $  0.2  \pm  0.0 $ & $  0.001 $ & $    1.4 \pm   0.3 $ & \nodata\\
                        C125 & $ 28.1  \pm  0.8 $ & $  0.2  \pm  0.0 $ & $  0.002 $ & $    4.4 \pm   0.6 $ & $    5.0 $\\
                        C126 & $ 21.9  \pm  1.1 $ & $  2.7  \pm  0.4 $ & $  0.019 $ & $   14.0 \pm   3.4 $ & $   15.1 $\\
                        C127 & $ 33.9  \pm  3.7 $ & $  1.7  \pm  0.3 $ & $  0.006 $ & $   95.1 \pm  71.1 $ & $   91.3 $\\
                        C128 & $ 27.1  \pm  1.6 $ & $  0.3  \pm  0.1 $ & $  0.012 $ & $    5.4 \pm   0.9 $ & $    6.9 $\\
                        C129 & $ 20.3  \pm  2.3 $ & $  2.7  \pm  0.7 $ & $  0.026 $ & $    9.1 \pm   3.8 $ & $   25.7 $\\
                C130 & $ 23.2  \pm  1.2 $ & $  0.5  \pm  0.1 $ & $  0.008 $ & $    3.7 \pm   0.7 $ & \nodata\\
                C132 & $ 27.2  \pm  1.5 $ & $  2.7  \pm  0.5 $ & $  0.015 $ & $   46.0 \pm   9.3 $ & \nodata\\
                C133 & $ 23.1  \pm  1.3 $ & $  0.6  \pm  0.2 $ & $  0.004 $ & $    4.5 \pm   0.9 $ & \nodata\\
                C134 & $ 22.7  \pm  0.6 $ & $  1.0  \pm  0.1 $ & $  0.009 $ & $    6.4 \pm   0.6 $ & \nodata\\
                        C135 & $ 25.5  \pm  1.3 $ & $  0.4  \pm  0.1 $ & $  0.011 $ & $    5.3 \pm   0.8 $ & $    7.5 $\\
                C136 & $ 14.6  \pm  1.1 $ & $  5.1  \pm  1.2 $ & $  0.040 $ & $    2.9 \pm   0.6 $ & \nodata\\
                C139 & $ 20.7  \pm  0.7 $ & $  0.4  \pm  0.1 $ & $  0.011 $ & $    1.4 \pm   0.2 $ & \nodata\\
                C140 & $ 22.0  \pm  0.6 $ & $  1.7  \pm  0.2 $ & $  0.009 $ & $    9.1 \pm   1.0 $ & \nodata\\
                        C141 & $ 21.5  \pm  0.6 $ & $  1.7  \pm  0.2 $ & $  0.041 $ & $    8.3 \pm   0.7 $ & $    8.9 $\\
                C142 & $ 21.6  \pm  1.1 $ & $  0.5  \pm  0.1 $ & $  0.007 $ & $    2.3 \pm   0.4 $ & \nodata\\
                C143 & $ 14.6  \pm  1.5 $ & $  1.6  \pm  0.5 $ & $  0.034 $ & $    0.9 \pm   0.3 $ & \nodata\\
                C144 & $ 19.4  \pm  0.7 $ & $  0.5  \pm  0.1 $ & $  0.006 $ & $    1.4 \pm   0.2 $ & \nodata\\
                C145 & $ 21.9  \pm  1.2 $ & $  1.1  \pm  0.1 $ & $  0.026 $ & $    5.6 \pm   1.2 $ & \nodata\\
                C146 & $ 13.8  \pm  1.9 $ & $  5.8  \pm  2.7 $ & $  0.027 $ & $    2.4 \pm   0.8 $ & \nodata\\
                C147 & $ 13.3  \pm  2.5 $ & $  1.7  \pm  1.9 $ & $  0.022 $ & $    0.6 \pm   0.3 $ & \nodata\\
                C148 & $ 21.9  \pm  0.6 $ & $  0.4  \pm  0.0 $ & $  0.002 $ & $    1.8 \pm   0.2 $ & \nodata\\
                C149 & $ 19.5  \pm  0.8 $ & $  1.1  \pm  0.2 $ & $  0.022 $ & $    3.0 \pm   0.6 $ & \nodata\\
                C150 & $ 19.3  \pm  0.9 $ & $  0.3  \pm  0.1 $ & $  0.004 $ & $    0.8 \pm   0.1 $ & \nodata\\
                C151 & $ 20.2  \pm  0.9 $ & $  0.8  \pm  0.2 $ & $  0.014 $ & $    2.7 \pm   0.4 $ & \nodata\\
                C152 & $ 18.9  \pm  0.8 $ & $  0.6  \pm  0.1 $ & $  0.006 $ & $    1.5 \pm   0.2 $ & \nodata\\
                C153 & $ 19.7  \pm  2.5 $ & $  0.7  \pm  0.3 $ & $  0.019 $ & $    2.2 \pm   0.7 $ & \nodata\\
                C154 & $ 17.4  \pm  0.8 $ & $  1.8  \pm  0.3 $ & $  0.013 $ & $    2.7 \pm   0.4 $ & \nodata\\
                        C155 & $ 36.0  \pm  4.4 $ & $  8.8  \pm  2.4 $ & $  0.432 $ & $  697.6 \pm 250.4 $ & $  776.6 $\\
                C156 & $ 26.1  \pm  0.7 $ & $  0.4  \pm  0.1 $ & $  0.004 $ & $    5.5 \pm   0.6 $ & \nodata\\
                        C157 & $ 26.7  \pm  2.0 $ & $ 18.8  \pm  2.4 $ & $  1.019 $ & $  291.6 \pm 108.6 $ & $  319.3 $\\
                C158 & $ 24.6  \pm  0.8 $ & $  0.2  \pm  0.0 $ & $  0.001 $ & $    1.5 \pm   0.2 $ & \nodata\\
                C159 & $ 28.6  \pm  0.8 $ & $  0.8  \pm  0.1 $ & $  0.007 $ & $   17.0 \pm   1.7 $ & \nodata\\
                        C160 & $ 25.9  \pm  2.3 $ & $ 11.2  \pm  2.2 $ & $  0.903 $ & $  145.3 \pm  47.4 $ & $  152.0 $\\
                C161 & $ 21.4  \pm  2.9 $ & $  0.4  \pm  0.1 $ & $  0.004 $ & $    1.7 \pm   0.7 $ & \nodata\\
                C162 & $ 12.4  \pm  1.9 $ & $  2.4  \pm  1.2 $ & $  0.035 $ & $    0.5 \pm   0.2 $ & \nodata\\
                        C163 & $ 26.4  \pm  2.7 $ & $  0.3  \pm  0.1 $ & $  0.010 $ & $    4.9 \pm   2.3 $ & $    5.8 $\\
                C164 & $ 25.6  \pm  3.2 $ & $  0.3  \pm  0.1 $ & $  0.007 $ & $    4.1 \pm   1.8 $ & \nodata\\
                        C165 & $ 27.3  \pm  1.5 $ & $  0.8  \pm  0.1 $ & $  0.012 $ & $   14.0 \pm   2.5 $ & $   17.3 $\\
                C166 & $ 24.0  \pm  0.6 $ & $  1.2  \pm  0.2 $ & $  0.013 $ & $   10.0 \pm   1.0 $ & \nodata\\
                C167 & $ 20.2  \pm  2.1 $ & $  3.2  \pm  0.8 $ & $  0.045 $ & $   10.6 \pm   2.8 $ & \nodata\\
                        C168 & $ 24.4  \pm  1.3 $ & $  0.4  \pm  0.2 $ & $  0.014 $ & $    3.7 \pm   0.5 $ & $    4.9 $\\
                        C169 & $ 36.2  \pm  3.6 $ & $  7.6  \pm  1.2 $ & $  0.689 $ & $  624.4 \pm 229.4 $ & $  664.9 $\\
                C170 & $ 22.9  \pm  0.7 $ & $  0.4  \pm  0.0 $ & $  0.002 $ & $    2.5 \pm   0.3 $ & \nodata\\
                        C171 & $ 27.1  \pm  0.9 $ & $  0.5  \pm  0.1 $ & $  0.011 $ & $    8.3 \pm   1.0 $ & $   11.5 $\\
                C172 & $ 13.7  \pm  1.6 $ & $  2.0  \pm  0.6 $ & $  0.069 $ & $    0.8 \pm   0.3 $ & \nodata\\
                C173 & $ 10.2  \pm  1.1 $ & $  3.5  \pm  1.2 $ & $  0.007 $ & $    0.3 \pm   0.1 $ & \nodata\\
                C174 & $ 18.6  \pm  2.0 $ & $  0.7  \pm  0.2 $ & $  0.039 $ & $    1.4 \pm   0.7 $ & \nodata\\
                C175 & $ 13.3  \pm  1.1 $ & $  5.5  \pm  1.4 $ & $  0.034 $ & $    1.8 \pm   0.5 $ & \nodata\\
                C176 & $ 25.2  \pm  1.7 $ & $  0.4  \pm  0.1 $ & $  0.004 $ & $    4.0 \pm   0.9 $ & \nodata\\
                C177 & $ 24.6  \pm  0.8 $ & $  1.3  \pm  0.2 $ & $  0.013 $ & $   12.4 \pm   1.5 $ & \nodata\\
                C179 & $ 14.1  \pm  2.1 $ & $  4.3  \pm  2.3 $ & $  0.035 $ & $    2.0 \pm   0.7 $ & \nodata\\
                        C180 & $ 42.6  \pm  2.4 $ & $  0.2  \pm  0.0 $ & $  0.006 $ & $   34.4 \pm   6.5 $ & $   49.4 $\\
                C181 & $  9.3  \pm  1.3 $ & $  6.2  \pm  3.5 $ & $  0.084 $ & $    0.3 \pm   0.1 $ & \nodata\\
                C182 & $ 29.4  \pm  1.0 $ & $  0.6  \pm  0.1 $ & $  0.007 $ & $   15.3 \pm   1.8 $ & \nodata\\
                        C183 & $ 25.0  \pm  2.2 $ & $  0.7  \pm  0.7 $ & $  0.023 $ & $    7.1 \pm   1.0 $ & $   10.2 $\\
%blast_ilmtsig.dat
 \hline \\
\multicolumn{5}{l}{{$^{\rm a}$$M$ and $L$ not corrected for different distance than Cyg~OB2 (see \S~\ref{largedistance}).}}\\
\end{longtable*}

%;********************************************************
%\clearpage
\begin{deluxetable*}{lllllll}
\tablewidth{0pt}
%\footnotesize
\small
\tablecaption{Compact HII regions and protostars}
\tablewidth{0pt}
\tablehead{
\colhead{BLAST} &
\colhead{$T$}&
\colhead{$M$}&
\colhead{$L$} &
\colhead{Source} &
\colhead{\MAMBO}&
\colhead{Figure\tablenotemark{a}}\\
\colhead{ID}&
\colhead{(K)}&
\colhead{(100~M$_{\odot}$)}&
\colhead{(100~L$_{\odot}$)} &
\colhead{Name}&
\colhead{1.2 mm}&
\colhead{No}}
\startdata
  C1   &40 & 1.9 &489.0&        S26, AFGL2591 &         UC\HII & \ref{fig:dr15}\\
  C7   &26 & 2.6 & 50.2 &        S30, IRAS~20293+3952 &          MIRQP & \ref{fig:dr15}\\
 C14   &30 &  3.8 & 4.5 &          IRAS~20255+4032 &          \nodata &  \ref{fig:dr7}\\
 C30\tablenotemark{b}  &38 & 17.6 &1640.0 &      IRAS~20264+4042 &          \nodata &        \nodata\\
 C32  &46 & 1.1 &330.7 &  S41, IRAS~20306+4005 &        HLIRPC~ & \ref{fig:dr15}\\
 C36  &26& 2.6 & 30.6&  S37, IRAS~20305+4010 &         MIRQP~ & \ref{fig:dr15}\\
 C38  &38 &  0.4 & 48.7 &      IRAS~20319+3958 &       \nodata &        \nodata\\
 C49  &27 &  0.1 &  2.8 &            \nodata &       \nodata &        \nodata\\
 C55  &30 & 1.6 &  52.9 &     IRAS~20286+4105 &       \nodata &        \nodata\\
 C58  &28 &  0.2 &  4.1 &     IRAS~20315+4046 &       \nodata &        \nodata\\
 C64  &31 &  0.1 &  6.0 &     IRAS~20328+4042 &       \nodata &        \nodata\\
 C71\tablenotemark{b}  &31 & 22.5 & 782.5&     IRAS~20320+4115 &       \nodata &        \nodata\\
 C73  &33 & 1.6 & 87.6 &     IRAS~20333+4102 &        \nodata &        \nodata\\
 C76  &28 &  0.8 & 21.8 &     IRAS~20327+4120 &       \nodata &        \nodata\\
 C80  &30 & 1.5 & 48.9 &     IRAS~20332+4124 &       \nodata &        \nodata\\
 C85  &30 & 1.2 & 51.8 &   N6, IRAS~20343+4129 &        HLIRPC~ & \ref{fig:dr20}\\
 C87  &27 & 1.8 & 33.6 &  N14, IRAS~20352+4124 &        HLIRPC~ &\ref{fig:dr20}\\
 C88  &33 & 1.9 & 106.3 &  N10, IRAS~20350+4126 &        UC\HII~ & \ref{fig:dr20}\\
 C92  &39 & 1.9 &323.2 &  N58, IRAS~20375+4109 &         C\HII~ & \ref{fig:dr22}\\
C104  &28 & 1.8 & 44.7 &                 N62 &          IRQP~ & \ref{fig:dr22}\\
C107  &22 & 1.3 &  7.3 &                 N63 &         MIRP~ & \ref{fig:dr22}\\
C115  &26 & 2.2 & 31.4 &                  N3 &         MIRQP~ & \ref{fig:dr17}\\
C119  &22 & 3.0 & 15.2 &                 N12 &         MIRQP~ & \ref{fig:dr17}\\
C141  &22 & 1.7 &  8.9 &                 N65 &         MIRQP~ & \ref{fig:dr22}\\
C145  &22 &  1.1 &  10.7&                 N68 &         MIRQP~ & \ref{fig:dr22}\\
C155  &36 & 8.8 &776.6 &            N46, DR21 &        UC\HII~ & \ref{fig:dr21}\\
C157  &27 &18.8 &319.3 &        N44, DR21(OH) &         MIRQP~ & \ref{fig:dr21}\\
C167  &20 & 3.2 & 10.6 &                 N24 &          IRQP~ & \ref{fig:dr21}\\
C169  &36 & 7.6 &664.1 &            N30, W75N &        HC\HII~ & \ref{fig:dr21}\\

%1 &20:29:24.7 &40:11:18.2 &39 & 199 &27669 &       S26~AFGL2591 &    UCHII& \ref{fig:dr15}\\
\enddata
\tablenotetext{a}{Figure number of the images containing individual sources.}
\tablenotetext{b}{$M$ and $L$ corrected for distance (see \S~\ref{largedistance}).}
\label{tab:HII}
\end{deluxetable*}

\clearpage
\begin{deluxetable*}{lrrrrrr}
\tablewidth{0pt}

\tablecaption{\MSX\ counterparts}
\tablehead{
\colhead{BLAST} &
\colhead{$\Delta \alpha$\tablenotemark{a}} &
\colhead{$\Delta \delta$\tablenotemark{a}} &
\colhead{$S_8$} &
\colhead{$S_{12}$} &
\colhead{$S_{14}$} &
\colhead{$S_{25}$} \\
\colhead{ID} &
\colhead{(\arcsec)} &
\colhead{(\arcsec)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)}
}
\startdata
  C1&$  5.9$&$  3.0$&$ 313.8$&$ 568.0$&$ 798.5$&$1023.4$\\
  C6&$ -1.5$&$  6.0$&$   0.2$&$   0.8$&$   0.6$&$   1.6$\\
  C7&$ -7.8$&$ 13.7$&$  17.1$&$  23.5$&$  23.4$&$ 100.0$\\
 C14&$ 11.6$&$ -5.1$&$   0.4$&$   1.0$&$   1.2$&$   2.4$\\
 C15&$ 17.2$&$ -6.2$&$   4.6$&$   5.8$&$   3.7$&$  13.6$\\
 C19&$  4.4$&$  2.3$&$   1.8$&$   1.7$&$   0.9$&$   1.3$\\
 C22&$-27.6$&$ 15.4$&$   0.7$&$   1.3$&$   2.0$&$   2.5$\\
 C27&$ 15.4$&$ -6.3$&$   2.1$&$   4.7$&$   3.0$&$   8.7$\\
 C28&$ 34.4$&$-12.6$&$   4.8$&$   9.1$&$   6.6$&$  37.7$\\
 C30&$-35.0$&$-12.5$&$   0.5$&$   4.0$&$   7.6$&$  13.8$\\
 C38&$  8.7$&$  3.6$&$  12.5$&$  13.4$&$  11.1$&$  64.3$\\
 C41&$  8.0$&$ -5.8$&$   1.0$&$   1.0$&$   0.7$&$   2.0$\\
 C47&$ -4.4$&$-10.7$&$   0.2$&$   0.6$&$   1.3$&$   1.5$\\
 C49&$  3.9$&$ -0.7$&$   0.7$&$   1.4$&$   1.3$&$   2.7$\\
 C51&$  6.9$&$ -1.5$&$   0.2$&$   0.6$&$   0.7$&$   2.3$\\
 C52&$ 11.6$&$  4.7$&$   0.4$&$   1.0$&$   0.4$&$   1.5$\\
 C53&$  4.1$&$ -4.8$&$   0.8$&$   1.6$&$   1.0$&$   1.4$\\
 C55&$-18.3$&$ -6.0$&$   6.3$&$   8.1$&$   4.0$&$  13.2$\\
 C57&$ 10.2$&$  6.4$&$   0.5$&$   0.8$&$   0.4$&$   1.8$\\
 C58&$ -3.7$&$ -6.3$&$   0.7$&$   1.2$&$   1.1$&$   2.5$\\
 C59&$ -5.3$&$ 18.7$&$   0.7$&$   1.2$&$   2.3$&$   2.7$\\
 C61&$ 17.2$&$  0.7$&$   2.7$&$   3.5$&$   1.8$&$   3.7$\\
 C64&$  2.1$&$  0.6$&$   2.6$&$   4.7$&$   4.2$&$   5.7$\\
 C66&$  2.1$&$  5.9$&$   9.1$&$  15.9$&$  20.2$&$  26.8$\\
 C67&$ -2.0$&$ -1.4$&$   1.0$&$   1.6$&$   0.4$&$   1.3$\\
 C71&$  0.3$&$ 10.5$&$   1.0$&$   1.9$&$   1.4$&$   2.8$\\
 C73&$-17.3$&$ -2.2$&$   3.2$&$   5.8$&$   7.0$&$  19.5$\\
 C74&$ 28.1$&$-12.9$&$   0.4$&$   0.8$&$   0.5$&$   1.3$\\
 C75&$  1.0$&$  3.1$&$   0.5$&$   0.6$&$   0.5$&$   1.2$\\
 C76&$  0.1$&$ -7.6$&$   7.9$&$   9.1$&$   8.2$&$   7.4$\\
 C80&$  6.9$&$ -5.2$&$   4.7$&$   5.7$&$   3.9$&$  18.5$\\
 C83&$ -1.2$&$ -6.4$&$   1.3$&$   1.6$&$   0.7$&$   1.5$\\
 C85&$  2.7$&$  0.8$&$  10.2$&$  17.1$&$  23.7$&$  90.9$\\
 C87&$  0.8$&$  9.6$&$   3.4$&$   6.3$&$   9.6$&$  19.7$\\
 C88&$  9.2$&$ -0.0$&$   5.4$&$  14.6$&$  26.2$&$  99.3$\\
 C92&$-21.6$&$  0.2$&$  27.1$&$  66.1$&$  98.5$&$ 634.1$\\
C101&$  1.6$&$-13.0$&$   1.5$&$   1.7$&$   1.6$&$   1.4$\\
C104&$ -6.0$&$ 12.4$&$   4.9$&$   5.7$&$   4.4$&$  26.6$\\
C115&$  4.9$&$  8.8$&$   1.5$&$   2.7$&$   3.0$&$   3.7$\\
C125&$ -1.2$&$ 15.0$&$   0.6$&$   0.9$&$   0.7$&$   1.2$\\
C126&$ -1.0$&$ 32.9$&$   1.4$&$   1.7$&$   1.5$&$   2.0$\\
C127&$-13.5$&$ 22.0$&$   1.9$&$   3.4$&$   2.3$&$   5.8$\\
C128&$ -6.5$&$ 16.7$&$   3.1$&$   4.0$&$   1.8$&$   3.9$\\
C129&$ 11.6$&$ 18.3$&$   0.8$&$   1.0$&$   0.7$&$   1.3$\\
C135&$  8.0$&$ -7.8$&$   0.8$&$   2.7$&$   5.2$&$  11.6$\\
C141&$  2.1$&$-13.7$&$   0.3$&$   0.6$&$   0.7$&$   1.4$\\
C155&$  3.3$&$ 15.6$&$   8.8$&$  29.6$&$  68.4$&$ 543.9$\\
C157&$-31.6$&$ 26.6$&$   9.2$&$  16.3$&$  21.6$&$  72.7$\\
C160&$ 62.8$&$ 13.0$&$   2.8$&$   3.3$&$   3.4$&$  10.8$\\
C163&$-14.0$&$ 16.5$&$   0.3$&$   0.8$&$   1.2$&$   2.1$\\
C165&$  2.6$&$ 31.5$&$   6.2$&$   6.1$&$   4.3$&$  10.4$\\
C168&$-10.4$&$ 11.2$&$   0.5$&$   1.3$&$   2.4$&$   3.7$\\
C169&$ 19.9$&$  8.7$&$  15.0$&$  27.1$&$  55.4$&$ 331.8$\\
C171&$ -0.4$&$ -6.4$&$   3.2$&$   4.1$&$   3.3$&$  17.0$\\
C180&$  0.9$&$  2.5$&$  11.5$&$  17.0$&$  23.8$&$ 124.5$\\
C183&$  3.2$&$ 11.8$&$   2.9$&$   6.5$&$  10.0$&$  13.3$\\

\enddata
\tablenotetext{a}{Offsets of \MSX\ sources with respect to BLAST counterparts.}
\label{tab:msx}
\end{deluxetable*}
